Bayesian Physics-informed Neural Networks for System Identification of Inverter-dominated Power Systems

While the uncertainty in generation and demand increases, accurately estimating the dynamic characteristics of power systems becomes crucial for employing the appropriate control actions to maintain their stability. In our previous work, we have shown that Bayesian Physics-informed Neural Networks (BPINNs) outperform conventional system identification methods in identifying the power system dynamic behavior under measurement noise. This paper takes the next natural step and addresses the more significant challenge, exploring how BPINN perform in estimating power system dynamics under increasing uncertainty from many Inverter-based Resources (IBRs) connected to the grid. These introduce a different type of uncertainty, compared to noisy measurements. The BPINN combines the advantages of Physics-informed Neural Networks (PINNs), such as inverse problem applicability, with Bayesian approaches for uncertainty quantification. We explore the BPINN performance on a wide range of systems, starting from a single machine infinite bus (SMIB) system and 3-bus system to extract important insights, to the 14-bus CIGRE distribution grid, and the large IEEE 118-bus system. We also investigate approaches that can accelerate the BPINN training, such as pretraining and transfer learning. Throughout this paper, we show that in presence of uncertainty, the BPINN achieves orders of magnitude lower errors than the widely popular method for system identification SINDy and significantly lower errors than PINN, while transfer learning helps reduce training time by up to 80 %.

==> img/3-bus_System.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3-bus_System.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{143.28220436bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.09477469)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3-bus_System.pdf}}%
    \put(0.475562699,0.91345975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\sim}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3-bus_System.pdf}}%
    \put(0.08402125,0.59595686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.08402125,0.23547944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.88886647,0.23520028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{3-bus_System.pdf}}%
    \put(0.14229785,0.01626172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{=}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{3-bus_System.pdf}}%
    \put(0.24768428,0.08423945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\sim}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{3-bus_System.pdf}}%
    \put(0.6809551,0.01975133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{=}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{3-bus_System.pdf}}%
    \put(0.79087803,0.08779886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{\sim}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{3-bus_System.pdf}}%
    \put(0.45957381,1.04486117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}G\end{tabular}}}}%
    \put(0.51317432,1.04486117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(-0.00259104,0.06232466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}G2\end{tabular}}}}%
    \put(0.91566673,0.0601611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}G3\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/BPINN_Structure.tikz <==

    
    \begin{tikzpicture}[node distance=1.4cm]
        \node (Inp1) [circ]{$\boldsymbol{u},t$};

        \node (n21) [circ, right of=Inp1]{$\eta$};
        \node (n11) [circ,  above of=n21]{$\eta$};
        \node (nn1) [circ,  below of=n21]{$\eta$};

        \node (n12) [circ, right of=n11]{$\eta$};
        \node (n22) [circ, right of=n21]{$\eta$};
        \node (nn2) [circ, right of=nn1]{$\eta$};
        

        \node (Out) [circ, right of=n22]{$\hat{\boldsymbol{x}}$};
        \coordinate[right of=Out](misc4);
        %\node (ddu)[circ, right of=Out]{$\frac{\partial}{\partial u}$};
        \node (ddt)[circ, above of=misc4]{$\frac{\partial}{\partial t}$};
        \node (ddt2)[circ, below of=misc4]{$I$};
        \node (phys_loss) [text_box, right of=misc4]{$h(\boldsymbol{\Theta},\hat{\boldsymbol{\lambda}})$};
        \node(loss)[text_box, below of=ddt2]{$p_{\text{total}}=p_{\text{Data}}p_{\text{Physics}}$};
        \node(estimates)[text_box, left of=loss, align=left, xshift=-1.5cm]{estimates of $\boldsymbol{\lambda}$};
        \draw[dashed](loss)--(estimates);

        \coordinate [below of=Out, yshift=-1.0cm] (misc1);
        \coordinate [below of=phys_loss, yshift=-1.0cm] (misc2);
        \coordinate[above of=loss, yshift=-1cm](misc3);
        
        \draw[arrow](Inp1)--(n11);
        \draw[arrow](Inp1)--(n21);
        \draw[arrow](Inp1)--(nn1);
        \draw[arrow](n11)--(n12);
        \draw[arrow](n11)--(n22);
        \draw[arrow](n11)--(nn2);
        \draw[arrow](n21)--(n12);
        \draw[arrow](n21)--(n22);
        \draw[arrow](n21)--(nn2);
        \draw[arrow](nn1)--(n12);
        \draw[arrow](nn1)--(n22);
        \draw[arrow](nn1)--(nn2);
        
        \draw[arrow](n12)--(Out);
        \draw[arrow](n22)--(Out);
        \draw[arrow](nn2)--(Out);
        
        \draw[arrow](Out)--(ddt);
        \draw[arrow](Out)--(ddt2);
        \draw[arrow](ddt)--(phys_loss);
        \draw[arrow](ddt2)--(phys_loss);
        
        \draw[dashed](Out)--(misc1);
        \draw[dashed](phys_loss)--(misc2);
        \draw[dashed](misc1)--(misc3);
        \draw[dashed](misc2)--(misc3);
        \draw[dashed](misc3)--(loss);

        
        \node[align=left] at(2.1,2.5){BNN$(u,t;\Theta)$};
        \node[align=left] at(5.7,2.5){Physics};
        
    \end{tikzpicture}
    


==> img/BPINN_Structure_min.tikz <==
\begin{tikzpicture}[node distance=4cm]
        \node (BNN) [rounded_text_box]{BNN($\Theta$)};
        \node (Physics) [rounded_text_box, right of=BNN, xshift=0.8cm]{Physics($\lambda$)};
        \node (Loss) [circ, right of=BNN, xshift=-1.6cm]{$\mathcal{L}$} ;
        \node (PMU) [rounded_text_box, below of=BNN]{PMU};
        \node[align=left] at(4.2,-3.5){$\lambda:$ Coefficients\\$\Theta:$ BNN parameters};
        \coordinate[below of=Loss, xshift=0.0cm] (misc1);
        
        
        \draw[arrow](BNN)--(Loss) node[midway,yshift=0.2cm,align=center]{$\hat{x}$};
        \draw[arrow](Loss)--(Physics) node[midway, align=center, yshift=0.3cm]{$\frac{d\hat{x}}{dt}$; $\hat{x}$};
        \draw[arrow](PMU)--(BNN) node[midway, align=center, xshift=-0.4cm]{$t,P$};
        \draw(PMU)--(misc1) node[midway, align=center, yshift=0.2cm]{$x$};
        \draw[arrow](misc1)--(Loss);
    \end{tikzpicture}

==> img/Example_normal_gamma.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Density},
ymin=-0.00195902985591061, ymax=0.0411396269741227,
ytick style={color=black},
]
\addplot [line width=1pt, steelblue31119180]
table {%
0 0
0.1 0.0199269277881307
0.2 0.0180370772694641
0.3 0.0163246118945986
0.4 0.0147735365155795
0.5 0.013369073033993
0.6 0.0120976460981544
0.7 0.0109468373479698
0.8 0.00990532154355525
0.9 0.00896279346027846
1 0.00810989135994746
1.1 0.00733812074484338
1.2 0.00663978067497502
1.3 0.0060078939717029
1.4 0.00543614199680068
1.5 0.00491880428310967
1.6 0.00445070303032533
1.7 0.00402715231813208
1.8 0.00364391179516803
1.9 0.00329714455309437
2 0.00298337887468193
2.1 0.00269947354271739
2.2 0.00244258640557739
2.3 0.00221014591081384
2.4 0.00199982533695915
2.5 0.00180951947401298
2.6 0.00163732352347055
2.7 0.0014815140085421
2.8 0.00134053150396576
2.9 0.00121296501230992
3 0.00109753782981157
3.1 0.000993094759598843
3.2 0.000898590543645418
3.3 0.000813079397074881
3.4 0.000735705539560466
3.5 0.000665694628641887
3.6 0.000602346008896418
3.7 0.000545025699143052
3.8 0.000493160047307953
3.9 0.000446229989311717
4 0.000403765854423183
4.1 0.000365342665023361
4.2 0.000330575883693289
4.3 0.000299117565032615
4.4 0.000270652873677872
4.5 0.000244896933662364
4.6 0.000221591977581172
4.7 0.000200504767028824
4.8 0.000181424258494323
4.9 0.000164159491356052
5 0.000148537676842536
5.1 0.000134402468836507
5.2 0.000121612399219585
5.3 0.000110039462101418
5.4 9.9567832766854e-05
5.5 9.00927085226756e-05
5.6 8.15192598450598e-05
5.7 7.3761681332523e-05
5.8 6.67423329676691e-05
5.9 6.03909630946327e-05
6 5.46440053366937e-05
6.1 4.94439424183585e-05
6.2 4.47387305256212e-05
6.3 4.04812784438597e-05
6.4 3.66289762609317e-05
6.5 3.3143268918997e-05
6.6 2.99892703473713e-05
6.7 2.71354143147978e-05
6.8 2.45531385069663e-05
6.9 2.22165986675961e-05
7 2.01024099422486e-05
7.1 1.81894128362605e-05
7.2 1.64584614445125e-05
7.3 1.48922318336342e-05
7.4 1.34750486589232e-05
7.5 1.21927282807442e-05
7.6 1.10324368102979e-05
7.7 9.98256166405854e-06
7.8 9.03259534137615e-06
7.9 8.17303026206371e-06
8 7.39526361148279e-06
8.1 6.69151124079394e-06
8.2 6.05472976066417e-06
8.3 5.47854604872497e-06
8.4 4.95719346527214e-06
8.5 4.48545413883643e-06
8.6 4.05860674400201e-06
8.7 3.67237924881782e-06
8.8 3.32290615888359e-06
8.9 3.00668983019619e-06
9 2.72056546356323e-06
9.1 2.46166943023695e-06
9.2 2.22741061176138e-06
9.3 2.01544446719252e-06
9.4 1.82364956814813e-06
9.5 1.6501063668422e-06
9.6 1.49307798460758e-06
9.7 1.35099282863211e-06
9.8 1.2224288629307e-06
9.9 1.10609937613222e-06
10 1.00084010364026e-06
10.1 9.05597575282314e-07
10.2 8.19418571826602e-07
10.3 7.41440584843923e-07
10.4 6.70883184433639e-07
10.5 6.07040208419096e-07
10.6 5.49272694839353e-07
10.7 4.97002487003219e-07
10.8 4.49706447102839e-07
10.9 4.06911220474741e-07
11 3.68188498107317e-07
11.1 3.331507299803e-07
11.2 3.01447246333939e-07
11.3 2.72760748048189e-07
11.4 2.46804131006492e-07
11.5 2.23317612661288e-07
11.6 2.02066132042972e-07
11.7 1.82836997190713e-07
11.8 1.65437756459823e-07
11.9 1.49694272401017e-07
12 1.35448978934296e-07
12.1 1.22559304374658e-07
12.2 1.10896244526756e-07
12.3 1.00343071567555e-07
12.4 9.07941657950454e-08
12.5 8.21539585507639e-08
12.6 7.43359757365411e-08
12.7 6.72619723526619e-08
12.8 6.08611493956085e-08
12.9 5.50694452778381e-08
13 4.98288946778829e-08
13.1 4.50870484039298e-08
13.2 4.07964484646805e-08
13.3 3.69141530938235e-08
13.4 3.3401306974403e-08
13.5 3.0222752361748e-08
13.6 2.73466772129463e-08
13.7 2.47442968012267e-08
13.8 2.23895656287386e-08
13.9 2.02589167544554e-08
14 1.83310259283075e-08
14.1 1.65865981709205e-08
14.2 1.50081746629761e-08
14.3 1.35799580114802e-08
14.4 1.22876541441447e-08
14.5 1.1118329249507e-08
14.6 1.00602803309977e-08
14.7 9.10291807941797e-09
14.8 8.23666089157349e-09
14.9 7.45283897436917e-09
15 6.74360757460601e-09
15.1 6.10186846605426e-09
15.2 5.5211989080196e-09
15.3 4.99578736439544e-09
15.4 4.52037533985625e-09
15.5 4.09020475106897e-09
15.6 3.70097030619566e-09
15.7 3.34877641608584e-09
15.8 3.03009820591083e-09
15.9 2.74174623703175e-09
16 2.48083458602562e-09
16.1 2.24475196139374e-09
16.2 2.03113556887867e-09
16.3 1.83784746382517e-09
16.4 1.66295315391151e-09
16.5 1.50470223810005e-09
16.6 1.36151088803537e-09
16.7 1.23194599655778e-09
16.8 1.11471083468507e-09
16.9 1.00863207351315e-09
17 9.12648041145898e-10
17.1 8.25798097126029e-10
17.2 7.47213018022527e-10
17.3 6.76106297950359e-10
17.4 6.11766276955253e-10
17.5 5.53549018481664e-10
17.6 5.00871864639288e-10
17.7 4.53207604767071e-10
17.8 4.10079198931698e-10
17.9 3.71055003551611e-10
18 3.35744451362965e-10
18.1 3.03794142491164e-10
18.2 2.74884307506154e-10
18.3 2.48725607062471e-10
18.4 2.25056236093832e-10
18.5 2.03639303580035e-10
18.6 1.84260461662e-10
18.7 1.66725760376358e-10
18.8 1.50859706539026e-10
18.9 1.36503507350434e-10
19 1.2351348114382e-10
19.1 1.11759619370807e-10
19.2 1.01124285432163e-10
19.3 9.15010373311695e-11
19.4 8.27935623663473e-11
19.5 7.4914713201565e-11
19.6 6.77856356662084e-11
19.7 6.13349795561382e-11
19.8 5.54981845368645e-11
19.9 5.02168340020197e-11
20 4.5438070420328e-11
20.1 4.11140663196656e-11
20.2 3.72015456136454e-11
20.3 3.36613504799979e-11
20.4 3.04580494559248e-11
20.5 2.75595828281106e-11
20.6 2.49369417683357e-11
20.7 2.2563878003374e-11
20.8 2.04166411134513e-11
20.9 1.84737408300621e-11
21 1.67157319541389e-11
21.1 1.51250197419642e-11
21.2 1.36856838110618e-11
21.3 1.23833188036577e-11
21.4 1.12048902130178e-11
21.5 1.01386039297234e-11
21.6 9.17378820226015e-12
21.7 8.30078683054181e-12
21.8 7.51086252341436e-12
21.9 6.79610945290929e-12
22 6.14937413006024e-12
22.1 5.56418381038082e-12
22.2 5.03468171246246e-12
22.3 4.55556840133741e-12
22.4 4.12204874995234e-12
22.5 3.72978394792524e-12
22.6 3.37484807727263e-12
22.7 3.05368882050299e-12
22.8 2.7630919078292e-12
22.9 2.50014894767623e-12
23 2.26222831852068e-12
23.1 2.04694883073808e-12
23.2 1.85215589485677e-12
23.3 1.67589995770229e-12
23.4 1.51641699061391e-12
23.5 1.37211083445295e-12
23.6 1.24153722470557e-12
23.7 1.12338933679812e-12
23.8 1.01648470695754e-12
23.9 9.197533977165e-13
24 8.32227289619601e-13
24.1 7.53030391958463e-13
24.2 6.81370075562301e-13
24.3 6.16529139898761e-13
24.4 5.57858635089925e-13
24.5 5.04771367003833e-13
24.6 4.5673602041823e-13
24.7 4.1327184143925e-13
24.8 3.73943825954858e-13
24.9 3.38358365967482e-13
25 3.06159310232883e-13
25.1 2.77024399778792e-13
25.2 2.50662042628803e-13
25.3 2.26808395451866e-13
25.4 2.05224722929545e-13
25.5 1.85695008412715e-13
25.6 1.68023791954327e-13
25.7 1.52034214080564e-13
25.8 1.37566245721784e-13
25.9 1.24475086587799e-13
26 1.12629715957907e-13
26.1 1.01911581381476e-13
26.2 9.22134121651763e-14
26.3 8.3438145771824e-14
26.4 7.54979563858852e-14
26.5 6.8313375923196e-14
26.6 6.18124986876644e-14
26.7 5.59302617148973e-14
26.8 5.06077936001833e-14
26.9 4.57918252936866e-14
27 4.14341569658932e-14
27.1 3.74911756075154e-14
27.2 3.39234185358369e-14
27.3 3.069517843892e-14
27.4 2.77741460048254e-14
27.5 2.513108655916e-14
27.6 2.27395474746285e-14
27.7 2.0575593424249e-14
27.8 1.86175668285551e-14
27.9 1.68458710992617e-14
28 1.52427745100226e-14
28.1 1.37922327313532e-14
28.2 1.24797282535886e-14
28.3 1.12921250907676e-14
28.4 1.02175373112692e-14
28.5 9.24521007941492e-15
28.6 8.36541201745782e-15
28.7 7.56933781068351e-15
28.8 6.84902008086084e-15
28.9 6.19724964604255e-15
29 5.60750336864942e-15
29.1 5.07387886971668e-15
29.2 4.59103545590165e-15
29.3 4.1541406680296e-15
29.4 3.75882191621807e-15
29.5 3.40112271752775e-15
29.6 3.07746309815125e-15
29.7 2.78460376383212e-15
29.8 2.51961367991907e-15
29.9 2.27984073658605e-15
};
\addlegendentry{$\mu=2, \kappa=20, \alpha=1.0, \beta=0.1$}
\addplot [line width=1pt, darkorange25512714]
table {%
0 0
0.1 0.0190977775992689
0.2 0.0174380891267337
0.3 0.015892719310471
0.4 0.0144626730241487
0.5 0.0131456935824897
0.6 0.0119373873199138
0.7 0.0108320441327752
0.8 0.00982322514720887
0.9 0.00890417539012769
1 0.00806810699751363
1.1 0.00730838794465769
1.2 0.00661866270518734
1.3 0.00599292449624012
1.4 0.0054255535770856
1.5 0.00491133214440164
1.6 0.00444544343844029
1.7 0.00402346051026541
1.8 0.00364132851467819
1.9 0.00329534324007222
2 0.0029821277529399
2.1 0.0026986084361729
2.2 0.00244199127321932
2.3 0.00220973892760129
2.4 0.00199954895471704
2.5 0.00180933333499298
2.6 0.00163719941593429
2.7 0.00148143228212169
2.8 0.00134047852709596
2.9 0.00121293137243159
3 0.0010975170621589
3.1 0.00099308245149613
3.2 0.00089858370506952
3.3 0.000813076019636931
3.4 0.000735704288523653
3.5 0.000665694628641887
3.6 0.000602346695482388
3.7 0.000545026716415132
3.8 0.000493161177729651
3.9 0.000446231105895303
4 0.000403766888405718
4.1 0.000365343584215596
4.2 0.000330576678140401
4.3 0.000299118237651036
4.4 0.000270653434252026
4.5 0.000244897395088648
4.6 0.000221592353597551
4.7 0.000200505070912281
4.8 0.000181424502376961
4.9 0.000164159685926678
5 0.000148537831279837
5.1 0.000134402590873815
5.2 0.00012161249527752
5.3 0.00011003953744886
5.4 9.95678916866573e-05
5.5 9.00927544688501e-05
5.6 8.15192955847127e-05
5.7 7.37617090698997e-05
5.8 6.67423544500399e-05
5.9 6.03909797011009e-05
6 5.46440181516671e-05
6.1 4.94439522916671e-05
6.2 4.47387381212685e-05
6.3 4.04812842792609e-05
6.4 3.66289807382951e-05
6.5 3.31432723502857e-05
6.6 2.99892729740646e-05
6.7 2.71354163234711e-05
6.8 2.455314004153e-05
6.9 2.22165998388783e-05
7 2.01024108354766e-05
7.1 1.81894135168864e-05
7.2 1.64584619627386e-05
7.3 1.48922322279215e-05
7.4 1.34750489587052e-05
7.5 1.21927285085227e-05
7.6 1.10324369832588e-05
7.7 9.98256179531636e-06
7.8 9.03259544092953e-06
7.9 8.17303033752981e-06
8 7.39526366866005e-06
8.1 6.69151128409319e-06
8.2 6.05472979343837e-06
8.3 5.47854607352128e-06
8.4 4.9571934840244e-06
8.5 4.48545415301196e-06
8.6 4.05860675471353e-06
8.7 3.6723792569087e-06
8.8 3.32290616499273e-06
8.9 3.00668983480735e-06
9 2.72056546704251e-06
9.1 2.46166943286134e-06
9.2 2.22741061374029e-06
9.3 2.01544446868425e-06
9.4 1.82364956927229e-06
9.5 1.65010636768911e-06
9.6 1.49307798524545e-06
9.7 1.3509928291124e-06
9.8 1.22242886329225e-06
9.9 1.10609937640431e-06
10 1.00084010384498e-06
10.1 9.05597575436306e-07
10.2 8.19418571942411e-07
10.3 7.41440584930997e-07
10.4 6.70883184499094e-07
10.5 6.07040208468289e-07
10.6 5.49272694876317e-07
10.7 4.97002487030988e-07
10.8 4.49706447123696e-07
10.9 4.06911220490405e-07
11 3.68188498119077e-07
11.1 3.33150729989129e-07
11.2 3.01447246340565e-07
11.3 2.72760748053162e-07
11.4 2.46804131010223e-07
11.5 2.23317612664087e-07
11.6 2.02066132045071e-07
11.7 1.82836997192287e-07
11.8 1.65437756461003e-07
11.9 1.49694272401902e-07
12 1.3544897893496e-07
12.1 1.22559304375155e-07
12.2 1.10896244527129e-07
12.3 1.00343071567835e-07
12.4 9.07941657952546e-08
12.5 8.21539585509206e-08
12.6 7.43359757366585e-08
12.7 6.72619723527498e-08
12.8 6.08611493956744e-08
12.9 5.50694452778875e-08
13 4.98288946779198e-08
13.1 4.50870484039574e-08
13.2 4.07964484647012e-08
13.3 3.6914153093839e-08
13.4 3.34013069744146e-08
13.5 3.02227523617567e-08
13.6 2.73466772129528e-08
13.7 2.47442968012316e-08
13.8 2.23895656287423e-08
13.9 2.02589167544581e-08
14 1.83310259283096e-08
14.1 1.6586598170922e-08
14.2 1.50081746629772e-08
14.3 1.35799580114811e-08
14.4 1.22876541441454e-08
14.5 1.11183292495074e-08
14.6 1.0060280330998e-08
14.7 9.10291807941824e-09
14.8 8.23666089157368e-09
14.9 7.45283897436932e-09
15 6.74360757460612e-09
15.1 6.10186846605435e-09
15.2 5.52119890801967e-09
15.3 4.99578736439548e-09
15.4 4.52037533985629e-09
15.5 4.09020475106899e-09
15.6 3.70097030619568e-09
15.7 3.34877641608586e-09
15.8 3.03009820591084e-09
15.9 2.74174623703176e-09
16 2.48083458602563e-09
16.1 2.24475196139374e-09
16.2 2.03113556887867e-09
16.3 1.83784746382518e-09
16.4 1.66295315391151e-09
16.5 1.50470223810005e-09
16.6 1.36151088803537e-09
16.7 1.23194599655778e-09
16.8 1.11471083468508e-09
16.9 1.00863207351315e-09
17 9.12648041145898e-10
17.1 8.2579809712603e-10
17.2 7.47213018022527e-10
17.3 6.76106297950359e-10
17.4 6.11766276955253e-10
17.5 5.53549018481664e-10
17.6 5.00871864639288e-10
17.7 4.53207604767071e-10
17.8 4.10079198931698e-10
17.9 3.71055003551611e-10
18 3.35744451362965e-10
18.1 3.03794142491164e-10
18.2 2.74884307506154e-10
18.3 2.48725607062471e-10
18.4 2.25056236093832e-10
18.5 2.03639303580035e-10
18.6 1.84260461662e-10
18.7 1.66725760376358e-10
18.8 1.50859706539026e-10
18.9 1.36503507350434e-10
19 1.2351348114382e-10
19.1 1.11759619370807e-10
19.2 1.01124285432163e-10
19.3 9.15010373311695e-11
19.4 8.27935623663473e-11
19.5 7.4914713201565e-11
19.6 6.77856356662084e-11
19.7 6.13349795561382e-11
19.8 5.54981845368645e-11
19.9 5.02168340020197e-11
20 4.5438070420328e-11
20.1 4.11140663196656e-11
20.2 3.72015456136454e-11
20.3 3.36613504799979e-11
20.4 3.04580494559248e-11
20.5 2.75595828281106e-11
20.6 2.49369417683357e-11
20.7 2.2563878003374e-11
20.8 2.04166411134513e-11
20.9 1.84737408300621e-11
21 1.67157319541389e-11
21.1 1.51250197419642e-11
21.2 1.36856838110618e-11
21.3 1.23833188036577e-11
21.4 1.12048902130178e-11
21.5 1.01386039297234e-11
21.6 9.17378820226015e-12
21.7 8.30078683054181e-12
21.8 7.51086252341436e-12
21.9 6.79610945290929e-12
22 6.14937413006024e-12
22.1 5.56418381038082e-12
22.2 5.03468171246246e-12
22.3 4.55556840133741e-12
22.4 4.12204874995234e-12
22.5 3.72978394792524e-12
22.6 3.37484807727263e-12
22.7 3.05368882050299e-12
22.8 2.7630919078292e-12
22.9 2.50014894767623e-12
23 2.26222831852068e-12
23.1 2.04694883073808e-12
23.2 1.85215589485677e-12
23.3 1.67589995770229e-12
23.4 1.51641699061391e-12
23.5 1.37211083445295e-12
23.6 1.24153722470557e-12
23.7 1.12338933679812e-12
23.8 1.01648470695754e-12
23.9 9.197533977165e-13
24 8.32227289619601e-13
24.1 7.53030391958463e-13
24.2 6.81370075562301e-13
24.3 6.16529139898761e-13
24.4 5.57858635089925e-13
24.5 5.04771367003833e-13
24.6 4.5673602041823e-13
24.7 4.1327184143925e-13
24.8 3.73943825954858e-13
24.9 3.38358365967482e-13
25 3.06159310232883e-13
25.1 2.77024399778792e-13
25.2 2.50662042628803e-13
25.3 2.26808395451866e-13
25.4 2.05224722929545e-13
25.5 1.85695008412715e-13
25.6 1.68023791954327e-13
25.7 1.52034214080564e-13
25.8 1.37566245721784e-13
25.9 1.24475086587799e-13
26 1.12629715957907e-13
26.1 1.01911581381476e-13
26.2 9.22134121651763e-14
26.3 8.3438145771824e-14
26.4 7.54979563858852e-14
26.5 6.8313375923196e-14
26.6 6.18124986876644e-14
26.7 5.59302617148973e-14
26.8 5.06077936001833e-14
26.9 4.57918252936866e-14
27 4.14341569658932e-14
27.1 3.74911756075154e-14
27.2 3.39234185358369e-14
27.3 3.069517843892e-14
27.4 2.77741460048254e-14
27.5 2.513108655916e-14
27.6 2.27395474746285e-14
27.7 2.0575593424249e-14
27.8 1.86175668285551e-14
27.9 1.68458710992617e-14
28 1.52427745100226e-14
28.1 1.37922327313532e-14
28.2 1.24797282535886e-14
28.3 1.12921250907676e-14
28.4 1.02175373112692e-14
28.5 9.24521007941492e-15
28.6 8.36541201745782e-15
28.7 7.56933781068351e-15
28.8 6.84902008086084e-15
28.9 6.19724964604255e-15
29 5.60750336864942e-15
29.1 5.07387886971668e-15
29.2 4.59103545590165e-15
29.3 4.1541406680296e-15
29.4 3.75882191621807e-15
29.5 3.40112271752775e-15
29.6 3.07746309815125e-15
29.7 2.78460376383212e-15
29.8 2.51961367991907e-15
29.9 2.27984073658605e-15
};
\addlegendentry{$\mu=6, \kappa=20, \alpha=1.0, \beta=0.1$}
\addplot [line width=1pt, forestgreen4416044]
table {%
0 0
0.1 0.0391805971182121
0.2 0.035622170632174
0.3 0.0323477843328709
0.4 0.0293474853283337
0.5 0.0266070628690808
0.6 0.0241099937812328
0.7 0.0218387641271915
0.8 0.0197757443645731
0.9 0.0179037498341685
1 0.0162063826979256
1.1 0.0146682243440413
1.2 0.0132749271941081
1.3 0.0120132402270671
1.4 0.0108709920328728
1.5 0.00983704774571209
1.6 0.00890125095078286
1.7 0.00805435798701223
1.8 0.00728796952289958
1.9 0.00659446253222478
2 0.00596692460291716
2.1 0.00539909170692584
2.2 0.00488529002213557
2.3 0.0044203820454678
2.4 0.00399971701079056
2.5 0.00361908548547377
2.6 0.00327467793724433
2.7 0.002963047019062
2.8 0.00268107330080366
2.9 0.00242593417359925
3 0.00219507565962314
3.1 0.00198618687294097
3.2 0.00179717689295322
3.3 0.00162615382931324
3.4 0.00147140587481257
3.5 0.00133138415993387
3.6 0.00120468723916669
3.7 0.00109004705454703
3.8 0.000986316236121814
3.9 0.000892456612134484
4 0.000807528813704162
4.1 0.000730682869682744
4.2 0.000661149697290115
4.3 0.000598233403121868
4.4 0.00054130431727216
4.5 0.000489792690690228
4.6 0.000443182992562276
4.7 0.000401008750546163
4.8 0.00036284788214436
4.9 0.000328318470436143
5 0.000297074941852771
5.1 0.000268804607714994
5.2 0.000243224534901647
5.3 0.000220078714318521
5.4 0.000199135498821794
5.5 0.000180185284950181
5.6 0.000163038415262314
5.7 0.000147523280285075
5.8 0.000133484601077285
5.9 0.000120781875221264
6 0.000109287970690682
6.1 9.8887853523147e-05
6.2 8.94774365651314e-05
6.3 8.09625377684478e-05
6.4 7.32579376137896e-05
6.5 6.62865262288021e-05
6.6 5.99785316656974e-05
6.7 5.42708216155603e-05
6.8 4.91062715713471e-05
6.9 4.44331931165095e-05
7 4.02048166178349e-05
7.1 3.63788231455085e-05
7.2 3.29169209360127e-05
7.3 2.9784462159223e-05
7.4 2.69500961543849e-05
7.5 2.4385455664611e-05
7.6 2.20648729297643e-05
7.7 1.99651227963979e-05
7.8 1.80651902737963e-05
7.9 1.63460602098111e-05
8 1.47905269815505e-05
8.1 1.33830222962859e-05
8.2 1.2109459379186e-05
8.3 1.09570919884805e-05
8.4 9.91438684705464e-06
8.5 8.97090821374125e-06
8.6 8.1172134390755e-06
8.7 7.34475846020909e-06
8.8 6.64581228915336e-06
8.9 6.01337963852698e-06
9 5.44113091042588e-06
9.1 4.9233388477241e-06
9.2 4.45482121379348e-06
9.3 4.03088892696394e-06
9.4 3.64729913063815e-06
9.5 3.30021272937223e-06
9.6 2.98615596593007e-06
9.7 2.70198565476254e-06
9.8 2.44485772395705e-06
9.9 2.21219875081531e-06
10 2.00168020617819e-06
10.1 1.81119514972639e-06
10.2 1.63883714301601e-06
10.3 1.48288116920364e-06
10.4 1.34176636849944e-06
10.5 1.21408041655885e-06
10.6 1.09854538946663e-06
10.7 9.9400497384548e-07
10.8 8.9941289408355e-07
10.9 8.13822440856845e-07
11 7.36376996144385e-07
11.1 6.66301459907344e-07
11.2 6.02894492627514e-07
11.3 5.45521496065794e-07
11.4 4.93608261989816e-07
11.5 4.46635225305029e-07
11.6 4.04132264072658e-07
11.7 3.65673994371369e-07
11.8 3.30875512912034e-07
11.9 2.99388544796276e-07
12 2.70897957864236e-07
12.1 2.45118608746021e-07
12.2 2.21792489051021e-07
12.3 2.00686143133227e-07
12.4 1.81588331588667e-07
12.5 1.64307917100452e-07
12.6 1.4867195147227e-07
12.7 1.3452394470471e-07
12.8 1.21722298790753e-07
12.9 1.10138890555326e-07
13 9.96577893555015e-08
13.1 9.017409680766e-08
13.2 8.15928969292105e-08
13.3 7.38283061875333e-08
13.4 6.68026139487203e-08
13.5 6.04455047234314e-08
13.6 5.46933544258439e-08
13.7 4.94885936024167e-08
13.8 4.47791312574495e-08
13.9 4.05178335088899e-08
14 3.66620518565993e-08
14.1 3.31731963418291e-08
14.2 3.00163493259432e-08
14.3 2.71599160229538e-08
14.4 2.45753082882844e-08
14.5 2.22366584990101e-08
14.6 2.01205606619925e-08
14.7 1.82058361588338e-08
14.8 1.64733217831453e-08
14.9 1.49056779487371e-08
15 1.34872151492111e-08
15.1 1.22037369321078e-08
15.2 1.10423978160387e-08
15.3 9.99157472879048e-09
15.4 9.04075067971221e-09
15.5 8.18040950213771e-09
15.6 7.40194061239115e-09
15.7 6.69755283217156e-09
15.8 6.06019641182157e-09
15.9 5.48349247406344e-09
16 4.96166917205119e-09
16.1 4.48950392278743e-09
16.2 4.06227113775731e-09
16.3 3.67569492765033e-09
16.4 3.32590630782299e-09
16.5 3.00940447620008e-09
16.6 2.72302177607074e-09
16.7 2.46389199311555e-09
16.8 2.22942166937014e-09
16.9 2.0172641470263e-09
17 1.82529608229179e-09
17.1 1.65159619425206e-09
17.2 1.49442603604505e-09
17.3 1.35221259590072e-09
17.4 1.22353255391051e-09
17.5 1.10709803696333e-09
17.6 1.00174372927858e-09
17.7 9.06415209534142e-10
17.8 8.20158397863395e-10
17.9 7.42110007103223e-10
18 6.71488902725929e-10
18.1 6.07588284982328e-10
18.2 5.49768615012308e-10
18.3 4.97451214124942e-10
18.4 4.50112472187665e-10
18.5 4.0727860716007e-10
18.6 3.68520923323999e-10
18.7 3.33451520752716e-10
18.8 3.01719413078051e-10
18.9 2.73007014700869e-10
19 2.4702696228764e-10
19.1 2.23519238741614e-10
19.2 2.02248570864325e-10
19.3 1.83002074662339e-10
19.4 1.65587124732695e-10
19.5 1.4982942640313e-10
19.6 1.35571271332417e-10
19.7 1.22669959112276e-10
19.8 1.10996369073729e-10
19.9 1.00433668004039e-10
20 9.08761408406559e-11
20.1 8.22281326393312e-11
20.2 7.44030912272907e-11
20.3 6.73227009599958e-11
20.4 6.09160989118496e-11
20.5 5.51191656562212e-11
20.6 4.98738835366715e-11
20.7 4.51277560067479e-11
20.8 4.08332822269026e-11
20.9 3.69474816601242e-11
21 3.34314639082778e-11
21.1 3.02500394839284e-11
21.2 2.73713676221236e-11
21.3 2.47666376073154e-11
21.4 2.24097804260355e-11
21.5 2.02772078594468e-11
21.6 1.83475764045203e-11
21.7 1.66015736610836e-11
21.8 1.50217250468287e-11
21.9 1.35922189058186e-11
22 1.22987482601205e-11
22.1 1.11283676207616e-11
22.2 1.00693634249249e-11
22.3 9.11113680267482e-12
22.4 8.24409749990468e-12
22.5 7.45956789585047e-12
22.6 6.74969615454527e-12
22.7 6.10737764100598e-12
22.8 5.52618381565841e-12
22.9 5.00029789535246e-12
23 4.52445663704137e-12
23.1 4.09389766147617e-12
23.2 3.70431178971354e-12
23.3 3.35179991540457e-12
23.4 3.03283398122782e-12
23.5 2.7442216689059e-12
23.6 2.48307444941115e-12
23.7 2.24677867359624e-12
23.8 2.03296941391508e-12
23.9 1.839506795433e-12
24 1.6644545792392e-12
24.1 1.50606078391693e-12
24.2 1.3627401511246e-12
24.3 1.23305827979752e-12
24.4 1.11571727017985e-12
24.5 1.00954273400767e-12
24.6 9.13472040836459e-13
24.7 8.26543682878499e-13
24.8 7.47887651909716e-13
24.9 6.76716731934963e-13
25 6.12318620465766e-13
25.1 5.54048799557583e-13
25.2 5.01324085257606e-13
25.3 4.53616790903732e-13
25.4 4.1044944585909e-13
25.5 3.7139001682543e-13
25.6 3.36047583908654e-13
25.7 3.04068428161128e-13
25.8 2.75132491443569e-13
25.9 2.48950173175599e-13
26 2.25259431915814e-13
26.1 2.03823162762952e-13
26.2 1.84426824330353e-13
26.3 1.66876291543648e-13
26.4 1.5099591277177e-13
26.5 1.36626751846392e-13
26.6 1.23624997375329e-13
26.7 1.11860523429795e-13
26.8 1.01215587200367e-13
26.9 9.15836505873731e-14
27 8.28683139317864e-14
27.1 7.49823512150308e-14
27.2 6.78468370716739e-14
27.3 6.13903568778399e-14
27.4 5.55482920096507e-14
27.5 5.026217311832e-14
27.6 4.5479094949257e-14
27.7 4.11511868484979e-14
27.8 3.72351336571103e-14
27.9 3.36917421985235e-14
28 3.04855490200452e-14
28.1 2.75844654627063e-14
28.2 2.49594565071773e-14
28.3 2.25842501815352e-14
28.4 2.04350746225384e-14
28.5 1.84904201588298e-14
28.6 1.67308240349156e-14
28.7 1.5138675621367e-14
28.8 1.36980401617217e-14
28.9 1.23944992920851e-14
29 1.12150067372988e-14
29.1 1.01477577394334e-14
29.2 9.1820709118033e-15
29.3 8.3082813360592e-15
29.4 7.51764383243615e-15
29.5 6.8022454350555e-15
29.6 6.1549261963025e-15
29.7 5.56920752766423e-15
29.8 5.03922735983815e-15
29.9 4.55968147317211e-15
};
\addlegendentry{$\mu=2, \kappa=10, \alpha=1.0, \beta=0.1$}
\addplot [line width=1pt, crimson2143940]
table {%
0 0
0.1 0.0132714327093979
0.2 0.0120148772021771
0.3 0.0108758325247147
0.4 0.00984377063237136
0.5 0.0089089617018206
0.6 0.00806246051124135
0.7 0.00729607532023852
0.8 0.00660232649752614
0.9 0.00597439982330149
1 0.00540609776053022
1.1 0.00489179084903115
1.2 0.00442637058593945
1.3 0.00400520461327596
1.4 0.00362409466453378
1.5 0.00327923747512582
1.6 0.00296718869915807
1.7 0.00268482977114538
1.8 0.00242933758757962
1.9 0.0021981568468212
2 0.00198897486763905
2.1 0.0017996987006472
2.2 0.00162843434858382
2.3 0.00147346791791142
2.4 0.00133324853358609
2.5 0.00120637285971136
2.6 0.00109157108026828
2.7 0.000987694205627477
2.8 0.000893702581737385
2.9 0.000808655489533486
3 0.000731701732106146
3.1 0.000662071116447577
3.2 0.000599066745159407
3.3 0.000542058041356481
3.4 0.000490474437180708
3.5 0.00044379966288078
3.6 0.000401566579363655
3.7 0.000363352502527171
3.8 0.000328774972584916
3.9 0.000297487926037527
4 0.000269178231969575
4.1 0.000243562557995911
4.2 0.000220384534480823
4.3 0.000199412188639609
4.4 0.000180435622834684
4.5 0.000163264913823715
4.6 0.000147728211929972
4.7 0.000133670021107094
4.8 0.000120949642681831
4.9 0.000109439767197236
5 9.90252002615761e-05
5.1 8.96017096498423e-05
5.2 8.10749821186068e-05
5.3 7.335967949326e-05
5.4 6.63785845803754e-05
5.5 6.00618283570702e-05
5.6 5.4346190702758e-05
5.7 4.9174467674776e-05
5.8 4.44948989953946e-05
5.9 4.02606500203542e-05
6 3.64293430043459e-05
6.1 3.29626329722433e-05
6.2 2.98258239513135e-05
6.3 2.69875217235823e-05
6.4 2.44193196230278e-05
6.5 2.20955142329954e-05
6.6 1.99928481384735e-05
6.7 1.80902771586378e-05
6.8 1.63687597300743e-05
6.9 1.48110663327788e-05
7 1.3401607051622e-05
7.1 1.21262755474709e-05
7.2 1.09723078763901e-05
7.3 9.92815474394571e-06
7.4 8.98336591610085e-06
7.5 8.12848562985089e-06
7.6 7.35495795684065e-06
7.7 6.65504117281364e-06
7.8 6.02173027587735e-06
7.9 5.44868687812424e-06
8 4.93017576894185e-06
8.1 4.4610075151183e-06
8.2 4.03648652326669e-06
8.3 3.65236404476093e-06
8.4 3.30479565284128e-06
8.5 2.9903027663068e-06
8.6 2.70573783471144e-06
8.7 2.4482528366258e-06
8.8 2.21527077568504e-06
8.9 2.00445988914573e-06
9 1.8137103108228e-06
9.1 1.64111295484116e-06
9.2 1.48494040886394e-06
9.3 1.34362964557012e-06
9.4 1.21576637935255e-06
9.5 1.10007091167276e-06
9.6 9.95385323408354e-07
9.7 9.00661886009544e-07
9.8 8.14952575479959e-07
9.9 7.37399584234032e-07
10 6.67226735870523e-07
10.1 6.03731716938327e-07
10.2 5.46279047947498e-07
10.3 4.94293723276978e-07
10.4 4.4725545632514e-07
10.5 4.04693472306636e-07
10.6 3.66181796580147e-07
10.7 3.31334991351023e-07
10.8 2.99804298080297e-07
10.9 2.71274146992023e-07
11 2.45458998744902e-07
11.1 2.22100486658583e-07
11.2 2.00964830893103e-07
11.3 1.81840498701668e-07
11.4 1.6453608733983e-07
11.5 1.48878408442495e-07
11.6 1.34710754696548e-07
11.7 1.21891331461406e-07
11.8 1.10291837640583e-07
11.9 9.97961816012067e-08
12 9.02993192899293e-08
12.1 8.17062029167387e-08
12.2 7.39308296847302e-08
12.3 6.68953810452073e-08
12.4 6.0529443863492e-08
12.5 5.47693057006059e-08
12.6 4.95573171577669e-08
12.7 4.48413149018294e-08
12.8 4.05740995971136e-08
12.9 3.67129635185898e-08
13 3.3219263118612e-08
13.1 3.00580322693041e-08
13.2 2.71976323098003e-08
13.3 2.46094353958923e-08
13.4 2.22675379829428e-08
13.5 2.01485015745043e-08
13.6 1.82311181419685e-08
13.7 1.64961978674877e-08
13.8 1.49263770858281e-08
13.9 1.35059445029721e-08
14 1.22206839522064e-08
14.1 1.1057732113948e-08
14.2 1.00054497753181e-08
14.3 9.05330534098741e-09
14.4 8.19176942943026e-09
14.5 7.41221949967163e-09
14.6 6.70685355399869e-09
14.7 6.0686120529455e-09
14.8 5.49110726104913e-09
14.9 4.96855931624622e-09
15 4.49573838307075e-09
15.1 4.0679123107029e-09
15.2 3.68079927201311e-09
15.3 3.33052490959699e-09
15.4 3.01358355990419e-09
15.5 2.72680316737933e-09
15.6 2.46731353746379e-09
15.7 2.23251761072391e-09
15.8 2.02006547060723e-09
15.9 1.82783082468784e-09
16 1.65388972401709e-09
16.1 1.49650130759583e-09
16.2 1.35409037925245e-09
16.3 1.22523164255012e-09
16.4 1.10863543594101e-09
16.5 1.00313482540003e-09
16.6 9.07673925356917e-10
16.7 8.21297331038519e-10
16.8 7.43140556456717e-10
16.9 6.72421382342101e-10
17 6.08432027430599e-10
17.1 5.50532064750686e-10
17.2 4.98142012015018e-10
17.3 4.50737531966906e-10
17.4 4.07844184636836e-10
17.5 3.69032678987776e-10
17.6 3.33914576426192e-10
17.7 3.02138403178047e-10
17.8 2.73386132621132e-10
17.9 2.47370002367741e-10
18 2.23829634241976e-10
18.1 2.02529428327443e-10
18.2 1.83256205004103e-10
18.3 1.65817071374981e-10
18.4 1.50037490729222e-10
18.5 1.35759535720023e-10
18.6 1.22840307774666e-10
18.7 1.11150506917572e-10
18.8 1.00573137692684e-10
18.9 9.10023382336229e-11
19 8.23423207625466e-11
19.1 7.45064129138714e-11
19.2 6.74161902881083e-11
19.3 6.1000691554113e-11
19.4 5.51957082442315e-11
19.5 4.99431421343767e-11
19.6 4.51904237774723e-11
19.7 4.08899863707588e-11
19.8 3.6998789691243e-11
19.9 3.34778893346798e-11
20 3.02920469468853e-11
20.1 2.74093775464437e-11
20.2 2.48010304090969e-11
20.3 2.24409003199986e-11
20.4 2.03053663039499e-11
20.5 1.83730552187404e-11
20.6 1.66246278455572e-11
20.7 1.50425853355826e-11
20.8 1.36110940756342e-11
20.9 1.23158272200414e-11
21 1.11438213027593e-11
21.1 1.00833464946428e-11
21.2 9.12378920737452e-12
21.3 8.25554586910513e-12
21.4 7.46992680867851e-12
21.5 6.75906928648227e-12
21.6 6.11585880150677e-12
21.7 5.53385788702787e-12
21.8 5.00724168227624e-12
21.9 4.53073963527286e-12
22 4.09958275337349e-12
22.1 3.70945587358721e-12
22.2 3.35645447497498e-12
22.3 3.03704560089161e-12
22.4 2.74803249996823e-12
22.5 2.48652263195016e-12
22.6 2.24989871818176e-12
22.7 2.03579254700199e-12
22.8 1.84206127188614e-12
22.9 1.66676596511749e-12
23 1.50815221234712e-12
23.1 1.36463255382539e-12
23.2 1.23477059657118e-12
23.3 1.11726663846819e-12
23.4 1.01094466040927e-12
23.5 9.14740556301968e-13
23.6 8.27691483137049e-13
23.7 7.4892622453208e-13
23.8 6.77656471305028e-13
23.9 6.13168931811e-13
24 5.54818193079734e-13
24.1 5.02020261305642e-13
24.2 4.54246717041534e-13
24.3 4.11019426599174e-13
24.4 3.71905756726617e-13
24.5 3.36514244669222e-13
24.6 3.0449068027882e-13
24.7 2.755145609595e-13
24.8 2.49295883969905e-13
24.9 2.25572243978321e-13
25 2.04106206821922e-13
25.1 1.84682933185861e-13
25.2 1.67108028419202e-13
25.3 1.51205596967911e-13
25.4 1.3681648195303e-13
25.5 1.23796672275144e-13
25.6 1.12015861302885e-13
25.7 1.01356142720376e-13
25.8 9.17108304811895e-14
25.9 8.2983391058533e-14
26 7.50864773052715e-14
26.1 6.79410542543174e-14
26.2 6.14756081101175e-14
26.3 5.56254305145494e-14
26.4 5.03319709239234e-14
26.5 4.5542250615464e-14
26.6 4.1208332458443e-14
26.7 3.72868411432649e-14
26.8 3.37385290667889e-14
26.9 3.05278835291244e-14
27 2.76227713105955e-14
27.1 2.49941170716769e-14
27.2 2.26156123572246e-14
27.3 2.04634522926133e-14
27.4 1.85160973365502e-14
27.5 1.67540577061067e-14
27.6 1.5159698316419e-14
27.7 1.37170622828326e-14
27.8 1.24117112190368e-14
27.9 1.12305807328412e-14
28 1.01618496733484e-14
28.1 9.19482182090212e-15
28.2 8.31981883572576e-15
28.3 7.52808339384506e-15
28.4 6.81169154084613e-15
28.5 6.16347338627662e-15
28.6 5.57694134497188e-15
28.7 5.04622520712234e-15
28.8 4.56601338724056e-15
28.9 4.13149976402837e-15
29 3.73833557909961e-15
29.1 3.38258591314445e-15
29.2 3.06069030393443e-15
29.3 2.76942711201973e-15
29.4 2.50588127747872e-15
29.5 2.2674151450185e-15
29.6 2.05164206543417e-15
29.7 1.85640250922141e-15
29.8 1.67974245327938e-15
29.9 1.5198938243907e-15
};
\addlegendentry{$\mu=2, \kappa=30, \alpha=1.0, \beta=0.1$}
\addplot [line width=1pt, mediumpurple148103189]
table {%
0 0
0.1 0
0.2 0
0.3 0
0.4 0
0.5 0.0199408815208191
0.6 0.0180459399520448
0.7 0.0163300841688895
0.8 0.0147767800270803
0.9 0.0133708752889824
1 0.0120985362259572
1.1 0.0109471670653401
1.2 0.00990532154355525
1.3 0.00896261250642605
1.4 0.00810962325317418
1.5 0.00733782281889657
1.6 0.00663948639802858
1.7 0.00600762146596089
1.8 0.00543589974516792
1.9 0.00491859490860838
2 0.00445052576389074
2.1 0.00402700458079822
2.2 0.0036437901879452
2.3 0.00329704545529472
2.4 0.0029832987871711
2.5 0.00269940926812522
2.6 0.00244253512692674
2.7 0.00221010520911975
2.8 0.00199979317415249
2.9 0.00180949415798124
3 0.00163730366563255
3.1 0.00148149848017529
3.2 0.00134051939478237
3.3 0.00121295559304994
3.4 0.00109753051955301
3.5 0.000993089097852649
3.6 0.000898586166950848
3.7 0.000813076019636931
3.8 0.000735702937406285
3.9 0.000665692626772737
4 0.000602344470946686
4.1 0.000545024519109818
4.2 0.00049315914297246
4.3 0.000446229297031297
4.4 0.000403765325025149
4.5 0.000365342260579511
4.6 0.000330575574994354
4.7 0.000299117329616525
4.8 0.000270652694294388
4.9 0.000244896797080351
5 0.000221591873664031
5.1 0.000200504688019201
5.2 0.000181424198461724
5.3 0.000164159445770967
5.4 0.000148537642248603
5.5 0.000134402442598501
5.6 0.000121612379329952
5.7 0.000110039447031936
5.8 9.95678213550224e-05
5.9 9.00926998847974e-05
6 8.15192533098108e-05
6.1 7.37616763902278e-05
6.2 6.67423292316054e-05
6.3 6.03909602715335e-05
6.4 5.46440032042824e-05
6.5 4.94439408082499e-05
6.6 4.47387293103177e-05
6.7 4.04812775268682e-05
6.8 3.66289755692563e-05
6.9 3.31432683974411e-05
7 2.99892699542147e-05
7.1 2.71354140185185e-05
7.2 2.4553138283757e-05
7.3 2.22165984994827e-05
7.4 2.01024098156655e-05
7.5 1.81894127409729e-05
7.6 1.64584613728012e-05
7.7 1.48922317796791e-05
7.8 1.34750486183373e-05
7.9 1.21927282502219e-05
8 1.10324367873489e-05
8.1 9.98256164680752e-06
8.2 9.03259532841106e-06
8.3 8.17303025232172e-06
8.4 7.3952636041641e-06
8.5 6.69151123529682e-06
8.6 6.05472975653603e-06
8.7 5.47854604562543e-06
8.8 4.95719346294533e-06
8.9 4.48545413709001e-06
9 4.05860674269143e-06
9.1 3.67237924783447e-06
9.2 3.32290615814589e-06
9.3 3.00668982964285e-06
9.4 2.72056546314824e-06
9.5 2.46166942992578e-06
9.6 2.22741061152808e-06
9.7 2.01544446701763e-06
9.8 1.82364956801704e-06
9.9 1.65010636674396e-06
10 1.49307798453397e-06
10.1 1.35099282857695e-06
10.2 1.22242886288938e-06
10.3 1.10609937610127e-06
10.4 1.00084010361708e-06
10.5 9.05597575264956e-07
10.6 8.19418571813604e-07
10.7 7.41440584834192e-07
10.8 6.70883184426353e-07
10.9 6.07040208413643e-07
11 5.49272694835273e-07
11.1 4.97002487000165e-07
11.2 4.49706447100553e-07
11.3 4.06911220473031e-07
11.4 3.68188498106037e-07
11.5 3.33150729979344e-07
11.6 3.01447246333223e-07
11.7 2.72760748047654e-07
11.8 2.46804131006092e-07
11.9 2.23317612660988e-07
12 2.02066132042748e-07
12.1 1.82836997190545e-07
12.2 1.65437756459697e-07
12.3 1.49694272400924e-07
12.4 1.35448978934226e-07
12.5 1.22559304374606e-07
12.6 1.10896244526717e-07
12.7 1.00343071567526e-07
12.8 9.07941657950236e-08
12.9 8.21539585507476e-08
13 7.43359757365291e-08
13.1 6.72619723526528e-08
13.2 6.08611493956017e-08
13.3 5.50694452778331e-08
13.4 4.98288946778791e-08
13.5 4.5087048403927e-08
13.6 4.07964484646784e-08
13.7 3.69141530938219e-08
13.8 3.34013069744018e-08
13.9 3.02227523617472e-08
14 2.73466772129457e-08
14.1 2.47442968012262e-08
14.2 2.23895656287383e-08
14.3 2.02589167544551e-08
14.4 1.83310259283073e-08
14.5 1.65865981709204e-08
14.6 1.50081746629759e-08
14.7 1.35799580114802e-08
14.8 1.22876541441447e-08
14.9 1.11183292495069e-08
15 1.00602803309977e-08
15.1 9.10291807941795e-09
15.2 8.23666089157347e-09
15.3 7.45283897436916e-09
15.4 6.743607574606e-09
15.5 6.10186846605427e-09
15.6 5.5211989080196e-09
15.7 4.99578736439543e-09
15.8 4.52037533985625e-09
15.9 4.09020475106896e-09
16 3.70097030619566e-09
16.1 3.34877641608584e-09
16.2 3.03009820591084e-09
16.3 2.74174623703175e-09
16.4 2.48083458602562e-09
16.5 2.24475196139374e-09
16.6 2.03113556887866e-09
16.7 1.83784746382517e-09
16.8 1.66295315391151e-09
16.9 1.50470223810004e-09
17 1.36151088803537e-09
17.1 1.23194599655777e-09
17.2 1.11471083468507e-09
17.3 1.00863207351315e-09
17.4 9.12648041145895e-10
17.5 8.25798097126029e-10
17.6 7.47213018022524e-10
17.7 6.76106297950359e-10
17.8 6.11766276955253e-10
17.9 5.53549018481662e-10
18 5.00871864639288e-10
18.1 4.53207604767069e-10
18.2 4.10079198931698e-10
18.3 3.71055003551611e-10
18.4 3.35744451362963e-10
18.5 3.03794142491164e-10
18.6 2.74884307506153e-10
18.7 2.48725607062471e-10
18.8 2.25056236093832e-10
18.9 2.03639303580034e-10
19 1.84260461662e-10
19.1 1.66725760376357e-10
19.2 1.50859706539025e-10
19.3 1.36503507350434e-10
19.4 1.23513481143819e-10
19.5 1.11759619370807e-10
19.6 1.01124285432163e-10
19.7 9.15010373311692e-11
19.8 8.27935623663473e-11
19.9 7.49147132015648e-11
20 6.77856356662084e-11
20.1 6.13349795561382e-11
20.2 5.54981845368643e-11
20.3 5.02168340020197e-11
20.4 4.54380704203278e-11
20.5 4.11140663196656e-11
20.6 3.72015456136454e-11
20.7 3.36613504799978e-11
20.8 3.04580494559248e-11
20.9 2.75595828281105e-11
21 2.49369417683357e-11
21.1 2.2563878003374e-11
21.2 2.04166411134512e-11
21.3 1.84737408300621e-11
21.4 1.67157319541388e-11
21.5 1.51250197419642e-11
21.6 1.36856838110618e-11
21.7 1.23833188036577e-11
21.8 1.12048902130178e-11
21.9 1.01386039297234e-11
22 9.17378820226015e-12
22.1 8.30078683054181e-12
22.2 7.51086252341434e-12
22.3 6.79610945290929e-12
22.4 6.14937413006022e-12
22.5 5.56418381038082e-12
22.6 5.03468171246246e-12
22.7 4.55556840133739e-12
22.8 4.12204874995234e-12
22.9 3.72978394792522e-12
23 3.37484807727263e-12
23.1 3.05368882050299e-12
23.2 2.7630919078292e-12
23.3 2.50014894767623e-12
23.4 2.26222831852068e-12
23.5 2.04694883073808e-12
23.6 1.85215589485677e-12
23.7 1.67589995770228e-12
23.8 1.51641699061391e-12
23.9 1.37211083445295e-12
24 1.24153722470557e-12
24.1 1.12338933679812e-12
24.2 1.01648470695754e-12
24.3 9.197533977165e-13
24.4 8.32227289619598e-13
24.5 7.53030391958463e-13
24.6 6.81370075562301e-13
24.7 6.16529139898759e-13
24.8 5.57858635089925e-13
24.9 5.04771367003832e-13
25 4.5673602041823e-13
25.1 4.1327184143925e-13
25.2 3.73943825954857e-13
25.3 3.38358365967482e-13
25.4 3.06159310232882e-13
25.5 2.77024399778792e-13
25.6 2.50662042628803e-13
25.7 2.26808395451865e-13
25.8 2.05224722929545e-13
25.9 1.85695008412715e-13
26 1.68023791954327e-13
26.1 1.52034214080564e-13
26.2 1.37566245721784e-13
26.3 1.24475086587799e-13
26.4 1.12629715957907e-13
26.5 1.01911581381476e-13
26.6 9.22134121651763e-14
26.7 8.34381457718237e-14
26.8 7.54979563858852e-14
26.9 6.83133759231957e-14
27 6.18124986876644e-14
27.1 5.59302617148973e-14
27.2 5.06077936001831e-14
27.3 4.57918252936866e-14
27.4 4.1434156965893e-14
27.5 3.74911756075154e-14
27.6 3.39234185358369e-14
27.7 3.06951784389199e-14
27.8 2.77741460048254e-14
27.9 2.51310865591599e-14
28 2.27395474746285e-14
28.1 2.0575593424249e-14
28.2 1.86175668285551e-14
28.3 1.68458710992617e-14
28.4 1.52427745100226e-14
28.5 1.37922327313532e-14
28.6 1.24797282535886e-14
28.7 1.12921250907675e-14
28.8 1.02175373112692e-14
28.9 9.24521007941489e-15
29 8.36541201745782e-15
29.1 7.56933781068351e-15
29.2 6.84902008086082e-15
29.3 6.19724964604255e-15
29.4 5.6075033686494e-15
29.5 5.07387886971668e-15
29.6 4.59103545590165e-15
29.7 4.15414066802959e-15
29.8 3.75882191621807e-15
29.9 3.40112271752774e-15
};
\addlegendentry{$\mu=1, \kappa=20, \alpha=1.0, \beta=0.5$}
\addplot [line width=1pt, sienna1408675]
table {%
0 0
0.1 0
0.2 9.02444742582341e-05
0.3 0.000326626260026396
0.4 0.000664973015667667
0.5 0.00106967506978459
0.6 0.00151231528965082
0.7 0.00197049532721253
0.8 0.00242683190438083
0.9 0.00286810040432917
1 0.00328450600077872
1.1 0.00366906502761206
1.2 0.00401708141761701
1.3 0.00432570492084051
1.4 0.004593559501051
1.5 0.00482043182493928
1.6 0.00500701111175085
1.7 0.00515467280706463
1.8 0.00526529959136348
1.9 0.00534113414291963
2 0.00538465885884563
2.1 0.00539849841264194
2.2 0.00538534160588121
2.3 0.005347879469533
2.4 0.00528875699908821
2.5 0.00521053627761678
2.6 0.00511566906102057
2.7 0.00500647717732525
2.8 0.00488513933288377
2.9 0.0047536831277639
3 0.00461398126444505
3.1 0.00446775109168215
3.2 0.00431655676193135
3.3 0.00416181339860863
3.4 0.0040047927708972
3.5 0.00384663006081369
3.6 0.00368833138155862
3.7 0.00353078176940222
3.8 0.00337475342492078
3.9 0.00322091402457664
4 0.00306983496156671
4.1 0.00292199940656076
4.2 0.0027778101053025
4.3 0.00263759685183795
4.4 0.0025016235940492
4.5 0.0023700951428
4.6 0.00224316346785666
4.7 0.00212093357327208
4.8 0.00200346895249143
4.9 0.00189079662937579
5 0.00178291179591968
5.1 0.00167978206089186
5.2 0.00158135132615236
5.3 0.00148754330915939
5.4 0.0013982647313164
5.5 0.00131340819244049
5.6 0.00123285475185765
5.7 0.00115647623653009
5.8 0.00108413729626604
5.9 0.00101569722551112
6 0.000951011570519494
6.1 0.000889933539894103
6.2 0.00083231523560016
6.3 0.000778008720622055
6.4 0.000726866938473539
6.5 0.000678744498801655
6.6 0.00063349834236129
6.7 0.000590988297690457
6.8 0.000551077540895488
6.9 0.00051363296906688
7 0.000478525496995507
7.1 0.000445630286048864
7.2 0.000414826913300122
7.3 0.000385999488280324
7.4 0.000359036724046564
7.5 0.000333831968626122
7.6 0.000310283202307688
7.7 0.000288293005704703
7.8 0.000267768503011159
7.9 0.000248621284405158
8 0.000230767311128237
8.1 0.000214126806377128
8.2 0.000198624134786943
8.3 0.000184187672958994
8.4 0.000170749673190273
8.5 0.000158246122293179
8.6 0.000146616597151354
8.7 0.000135804118438554
8.8 0.000125755003730571
8.9 0.000116418721063531
9 0.000107747743833795
9.1 9.96974077936358e-05
9.2 9.22257707713329e-05
9.3 8.52934756330057e-05
9.4 7.88636169050517e-05
9.5 7.29016113893182e-05
9.6 6.73750730269677e-05
9.7 6.22536922004031e-05
9.8 5.75091196046325e-05
9.9 5.31148547692199e-05
10 4.90461392686726e-05
10.1 4.52798546220429e-05
10.2 4.17944248509947e-05
10.3 3.85697236389948e-05
10.4 3.55869860120869e-05
10.5 3.28287244433833e-05
10.6 3.02786492685134e-05
10.7 2.79215932873888e-05
10.8 2.57434404184059e-05
10.9 2.37310582642785e-05
11 2.18722344437712e-05
11.1 2.01556165404212e-05
11.2 1.85706555176512e-05
11.3 1.7107552449269e-05
11.4 1.57572084150393e-05
11.5 1.45111774126136e-05
11.6 1.33616221394815e-05
11.7 1.23012725016128e-05
11.8 1.1323386708988e-05
11.9 1.04217148221521e-05
12 9.59046461819377e-06
12.1 8.82426964905695e-06
12.2 8.11815936977776e-06
12.3 7.46753121904091e-06
12.4 6.86812453931545e-06
12.5 6.31599622871864e-06
12.6 5.80749802163032e-06
12.7 5.33925529990655e-06
12.8 4.90814734129583e-06
12.9 4.51128891632095e-06
13 4.14601314943721e-06
13.1 3.80985556469979e-06
13.2 3.50053924045725e-06
13.3 3.21596100172742e-06
13.4 2.95417858289882e-06
13.5 2.71339869723253e-06
13.6 2.49196595331244e-06
13.7 2.28835256210624e-06
13.8 2.10114878165488e-06
13.9 1.9290540496068e-06
14 1.770868756856e-06
14.1 1.62548661843496e-06
14.2 1.49188760055569e-06
14.3 1.36913136529135e-06
14.4 1.25635119684954e-06
14.5 1.15274837571192e-06
14.6 1.05758696910884e-06
14.7 9.70189008365948e-07
14.8 8.8993002560842e-07
14.9 8.16234924142855e-07
15 7.48574158560869e-07
15.1 6.86460202229081e-07
15.2 6.29444281350808e-07
15.3 5.77113356211487e-07
15.4 5.29087331556998e-07
15.5 4.85016479306401e-07
15.6 4.44579057972913e-07
15.7 4.07479114263398e-07
15.8 3.73444453351644e-07
15.9 3.4222476527835e-07
16 3.13589895824772e-07
16.1 2.87328251041408e-07
16.2 2.6324532539128e-07
16.3 2.41162344192825e-07
16.4 2.20915011723341e-07
16.5 2.02352356973441e-07
16.6 1.85335669628948e-07
16.7 1.69737519401944e-07
16.8 1.55440852339715e-07
16.9 1.42338158211886e-07
17 1.3033070351406e-07
17.1 1.19327825033328e-07
17.2 1.09246279298908e-07
17.3 1.00009643591982e-07
17.4 9.15477645143206e-08
17.5 8.37962504172511e-08
17.6 7.66960042725005e-08
17.7 7.01927938260209e-08
17.8 6.42368561164207e-08
17.9 5.87825336624641e-08
18 5.37879398304624e-08
18.1 4.92146510834591e-08
18.2 4.50274239909607e-08
18.3 4.11939350416207e-08
18.4 3.76845414526809e-08
18.5 3.44720613099889e-08
18.6 3.15315715018791e-08
18.7 2.88402220298788e-08
18.8 2.63770653897977e-08
18.9 2.41228998189546e-08
19 2.2060125299681e-08
19.1 2.01726112964222e-08
19.2 1.84455752842471e-08
19.3 1.68654712008761e-08
19.4 1.54198870229164e-08
19.5 1.40974507302675e-08
19.6 1.28877439810355e-08
19.7 1.17812228731412e-08
19.8 1.07691452184545e-08
19.9 9.84350380107482e-09
20 8.99696513357622e-09
20.1 8.22281326393247e-09
20.2 7.51489822168395e-09
20.3 6.8675887249288e-09
20.4 6.27572880014573e-09
20.5 5.73459799487302e-09
20.6 5.23987488907137e-09
20.7 4.78760363475575e-09
20.8 4.37416327535127e-09
20.9 3.99623961635895e-09
21 3.65079943744364e-09
21.1 3.33506685310306e-09
21.2 3.04650164476137e-09
21.3 2.78277940155793e-09
21.4 2.54177332037199e-09
21.5 2.32153752782805e-09
21.6 2.12029179824737e-09
21.7 1.93640755182878e-09
21.8 1.76839502682529e-09
21.9 1.61489152820031e-09
22 1.47465066325909e-09
22.1 1.34653248211216e-09
22.2 1.22949444759189e-09
22.3 1.12258316545756e-09
22.4 1.0249268114319e-09
22.5 9.35728196855483e-10
22.6 8.54258419559636e-10
22.7 7.79851050980055e-10
22.8 7.11896814592656e-10
22.9 6.49838714480006e-10
23 5.93167576257717e-10
23.1 5.41417965730224e-10
23.2 4.94164453527262e-10
23.3 4.5101819661684e-10
23.4 4.11623810017193e-10
23.5 3.75656504256529e-10
23.6 3.42819466171827e-10
23.7 3.12841462511541e-10
23.8 2.85474647525491e-10
23.9 2.60492557301268e-10
24 2.37688275051807e-10
24.1 2.16872752884038e-10
24.2 1.97873276793671e-10
24.3 1.80532062745155e-10
24.4 1.64704972717125e-10
24.5 1.50260340529701e-10
24.6 1.37077898128021e-10
24.7 1.25047793782688e-10
24.8 1.140696943884e-10
24.9 1.0405196470232e-10
25 9.49109169687451e-11
25.1 8.65701249308726e-11
25.2 7.89597967382862e-11
25.3 7.20162017238766e-11
25.4 6.56811464499863e-11
25.5 5.99014958137737e-11
25.6 5.46287353591506e-11
25.7 4.98185712699193e-11
25.8 4.54305648183907e-11
25.9 4.14277983181515e-11
26 3.77765698808619e-11
26.1 3.4446114506939e-11
26.2 3.14083492505199e-11
26.3 2.86376403918055e-11
26.4 2.61105907262765e-11
26.5 2.38058452417154e-11
26.6 2.17039136017062e-11
26.7 1.97870079894964e-11
26.8 1.80388949898174e-11
26.9 1.64447602994687e-11
27 1.4991085161045e-11
27.1 1.36655335089394e-11
27.2 1.2456848903452e-11
27.3 1.13547604081253e-11
27.4 1.03498966379682e-11
27.5 9.4337072725775e-12
27.6 8.5983913888439e-12
27.7 7.83683202342796e-12
27.8 7.14253642594104e-12
27.9 6.50958151017673e-12
28 5.93256405317336e-12
28.1 5.40655523069046e-12
28.2 4.92705911315807e-12
28.3 4.48997477859102e-12
28.4 4.09156172861119e-12
28.5 3.72840832082646e-12
28.6 3.39740295559007e-12
28.7 3.09570777781335e-12
28.8 2.82073467520214e-12
28.9 2.57012337320677e-12
29 2.34172144426485e-12
29.1 2.13356606471587e-12
29.2 1.94386736720604e-12
29.3 1.77099324959438e-12
29.4 1.61345551342703e-12
29.5 1.46989721606115e-12
29.6 1.33908113058307e-12
29.7 1.21987921685958e-12
29.8 1.11126301545991e-12
29.9 1.01229488385894e-12
};
\addlegendentry{$\mu=1, \kappa=20, \alpha=3.0, \beta=0.1$}
\end{axis}

\end{tikzpicture}


==> img/Inverter_1_line.tikz <==
\begin{tikzpicture}[node distance=1.5cm]
        \node (Lf) [text_box,fill=black]{};
        \node (Rf) [text_box, left of=Lf, xshift=-0.2cm]{};
        \node (Lt) [text_box, right of=Lf, fill=black, xshift=0.2cm]{};
        \node (Rt) [text_box, right of=Lt]{};
        \node (meas) [rounded_text_box, above of=Lt,align=left, yshift=0.9cm, xshift=1.5cm]{Power\\meas.};
        \node (Pc) [rounded_text_box, left of=meas, xshift=-1.5cm]{P-control};
        
        \node (inv) [block, left of=Rf, align=left, xshift=-0.15cm]{Inverter};
        \node (emf) [rounded_text_box, above of=inv, align=left, yshift=0.9cm]{Virtual\\emf};


        
        
        \coordinate[above of=Pc, yshift=-0.75cm](misc12);
        \coordinate[right of=Lf, xshift=-0.85cm](misc1);
        \coordinate[below of=misc1](misc2);
        \coordinate[left of=misc2, xshift=1cm](misc3);
        \coordinate[right of=misc2, xshift=-1cm](misc4);
        \coordinate[below of=misc2, yshift=1.2cm](misc5);
        \coordinate[left of=misc5, xshift=1cm](misc6);
        \coordinate[right of=misc5, xshift=-1cm](misc7);
        \coordinate[below of=misc5, yshift=1cm](misc8);
        \coordinate[left of=misc8, xshift=1.35cm](misc9);
        \coordinate[right of=misc8, xshift=-1.35cm](misc10);
        \coordinate[right of=Rt, xshift=-0.8cm](misc11);

        \coordinate[above of=misc1, yshift=-0.6cm](misc13);
        \coordinate[below of=meas](misc14);
        

        \node[above of=Rt, align=left, yshift=-1cm]{$R_T$};
        \node[above of=Lt, align=left, yshift=-1cm]{$L_T$};
        \node[above of=Rf, align=left, yshift=-1cm]{$R_f$};
        \node[above of=Lf, align=left, yshift=-1cm]{$L_f$};
        \node[above of=misc2, align=left, yshift=-1.2cm, xshift=-0.7cm]{$C_f$};


        \node(upe)[right of=inv, align=left, xshift=-0.7cm, yshift=-0.5cm]{};
        \node(loe)[right of=inv, align=left, xshift=-0.7cm, yshift=-2.3cm]{};
        \draw[->](upe)--(loe){};
        \node[right of=inv, align=left, xshift=-0.3cm, yshift=-1.5cm]{$\underline{E}$};


        \node(uVf)[right of=misc1, align=left, xshift=-0.8cm, yshift=-0.5cm]{};
        \node(lVf)[right of=misc1, align=left, xshift=-0.8cm, yshift=-2.3cm]{};
        \draw[->](uVf)--(lVf){};
        \node[right of=misc1, align=left, xshift=-0.3cm, yshift=-1.5cm]{$\underline{V}_f$};
        \node(uVt)[right of=Rt, align=left, xshift=-1cm, yshift=-0.5cm]{};
        \node(lVt)[right of=Rt, align=left, xshift=-1cm, yshift=-2.3cm]{};
        \draw[->](uVt)--(lVt){};
        \node[right of=Rt, align=left, xshift=-0.5cm, yshift=-1.5cm]{$\underline{V}_T$};

        
        \draw[dashed, line width=1pt, double distance=0.1pt](misc1)--(misc13);
        \draw[dashed, line width=1pt, double distance=0.1pt](misc13)--(misc14)node[midway, align=center, yshift=0.3cm]{$\underline{V}_f, \underline{I}_g$};
        \draw[dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](misc14)--(meas);
        \draw[dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](misc12)--(Pc)node[midway, align=center, xshift=0.4cm]{$\omega_{ref}$};
        \coordinate[below of=Pc, yshift=0.75cm](misc22);
        \draw[dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](misc22)--(Pc)node[midway, align=center, xshift=0.5cm]{$P_{set}$};
        \draw[](misc3)--(misc4);
        \draw[](misc1)--(misc2);
        \draw[](misc6)--(misc7);
        \draw[](misc5)--(misc8);
        \draw[](misc9)--(misc10);
        \draw[](inv)--(Rf);
        \draw[arrow](Rf)--(Lf)node[midway, align=center, yshift=0.25cm]{$\underline{I}_{RL}$};
        \draw[arrow](Lf)--(Lt)node[midway, align=center, xshift=0.1cm,yshift=0.25cm]{$\underline{I}_g$};
        \draw[](Lt)--(Rt);
        \draw[](Rt)--(misc11);
        \draw[ dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](emf)--(inv) node[midway, align=center, xshift=0.5cm]{$e^*$};
        \draw[ dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](Pc)--(emf);
        \draw[ dashed, line width=1pt, double distance=0.1pt,
             arrows = {-Latex[length=0pt 3 .5]}](meas)--(Pc)node[midway, align=center,yshift=0.4cm]{$-T_e$};
        

        







      
        %\node (db) [block, right of=Dp, align=left]{Dead-\\band};
        %\coordinate[right of=Int2, xshift=-2cm](misc6);
         %\draw[arrow](Int2)--(misc6)node[midway, align=center, yshift=0.2cm]{$\delta_c$};
        

    \end{tikzpicture}

==> img/MAPE_over_iterations.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=.42\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-45, xmax=2045,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MAPE in \(\displaystyle \%\)},
ymin=-59.8921853163442, ymax=189.753032531639,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:50,178.405522629458)
--(axis cs:50,172.553914533844)
--(axis cs:100,115.154377092887)
--(axis cs:150,83.4612177469218)
--(axis cs:200,63.1236345659918)
--(axis cs:250,49.4983249724718)
--(axis cs:300,38.347269447635)
--(axis cs:350,30.5339222578052)
--(axis cs:400,24.7716195581603)
--(axis cs:450,20.3221163534492)
--(axis cs:500,16.6714511771911)
--(axis cs:550,15.2145805212636)
--(axis cs:600,13.1927985946853)
--(axis cs:650,17.6212760238235)
--(axis cs:700,10.2501756663833)
--(axis cs:750,4.2910292306989)
--(axis cs:800,-1.55288255756911)
--(axis cs:850,-4.7127789575463)
--(axis cs:900,-7.1312418684465)
--(axis cs:950,-9.62032753933939)
--(axis cs:1000,-11.5417059474659)
--(axis cs:1050,-14.3647364824079)
--(axis cs:1100,-13.6168564900933)
--(axis cs:1150,-15.1591263624471)
--(axis cs:1200,-16.5322566845248)
--(axis cs:1250,-18.0554352027418)
--(axis cs:1300,-16.7356928105244)
--(axis cs:1350,-18.0193350524879)
--(axis cs:1400,-19.862929237214)
--(axis cs:1450,-18.4719710861573)
--(axis cs:1500,-19.3139769650073)
--(axis cs:1550,-19.72662009474)
--(axis cs:1600,-19.0213936783789)
--(axis cs:1650,-18.113827600465)
--(axis cs:1700,-17.1737972372916)
--(axis cs:1750,-16.8946742954912)
--(axis cs:1800,-16.7825040237086)
--(axis cs:1850,-15.4810534162906)
--(axis cs:1900,-13.8490611424839)
--(axis cs:1950,-13.9646448641024)
--(axis cs:1950,16.9454695539447)
--(axis cs:1950,16.9454695539447)
--(axis cs:1900,16.972605254019)
--(axis cs:1850,18.3197454119442)
--(axis cs:1800,20.1368658906213)
--(axis cs:1750,20.4857689626169)
--(axis cs:1700,22.3107140775448)
--(axis cs:1650,24.7598200912527)
--(axis cs:1600,27.2605489117012)
--(axis cs:1550,30.724637402162)
--(axis cs:1500,34.1961017865315)
--(axis cs:1450,36.3939010089643)
--(axis cs:1400,41.3265784441282)
--(axis cs:1350,44.3156700689668)
--(axis cs:1300,47.3786929597999)
--(axis cs:1250,53.561998039993)
--(axis cs:1200,57.8841970919322)
--(axis cs:1150,62.1750740331312)
--(axis cs:1100,67.4349081511932)
--(axis cs:1050,72.7396088204751)
--(axis cs:1000,77.732316076907)
--(axis cs:950,83.672253567731)
--(axis cs:900,87.9803303763124)
--(axis cs:850,93.8622537786736)
--(axis cs:800,99.3108705130112)
--(axis cs:750,105.86384475637)
--(axis cs:700,112.802158207653)
--(axis cs:650,120.332306762421)
--(axis cs:600,115.004706163115)
--(axis cs:550,115.608634359717)
--(axis cs:500,116.109798999346)
--(axis cs:450,117.659634821799)
--(axis cs:400,118.816891535395)
--(axis cs:350,120.645687911493)
--(axis cs:300,123.596229605859)
--(axis cs:250,127.697499646923)
--(axis cs:200,132.035920560736)
--(axis cs:150,138.792554446567)
--(axis cs:100,152.444032359498)
--(axis cs:50,178.405522629458)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:50,144.174367461197)
--(axis cs:50,129.530082581834)
--(axis cs:100,70.2595002329649)
--(axis cs:150,32.9887748943601)
--(axis cs:200,11.0633169478406)
--(axis cs:250,11.542306018392)
--(axis cs:300,-2.25900996457586)
--(axis cs:350,-6.2248405842098)
--(axis cs:400,-11.1912143911089)
--(axis cs:450,-15.3386636818764)
--(axis cs:500,-19.0388330990245)
--(axis cs:550,-20.6933557859208)
--(axis cs:600,-22.6813768968256)
--(axis cs:650,-22.0398106264773)
--(axis cs:700,-48.5446754141632)
--(axis cs:750,-26.2000201889225)
--(axis cs:800,-29.048251176811)
--(axis cs:850,-30.6515632435166)
--(axis cs:900,-42.2578594525133)
--(axis cs:950,-34.5822159011383)
--(axis cs:1000,-32.8504336622451)
--(axis cs:1050,-34.9733702575396)
--(axis cs:1100,-29.9531201660898)
--(axis cs:1150,-33.1424073757054)
--(axis cs:1200,-32.0723308196076)
--(axis cs:1250,-36.2148727563334)
--(axis cs:1300,-27.5243451838105)
--(axis cs:1350,-26.6258779104518)
--(axis cs:1400,-32.7457516147539)
--(axis cs:1450,-31.6854582569954)
--(axis cs:1500,-30.826178256998)
--(axis cs:1550,-34.2051128127269)
--(axis cs:1600,-23.8257709863826)
--(axis cs:1650,-31.4820859249435)
--(axis cs:1700,-22.993633927508)
--(axis cs:1750,-20.3007577834752)
--(axis cs:1800,-28.0108517047829)
--(axis cs:1850,-26.813943840382)
--(axis cs:1900,-17.7462419244767)
--(axis cs:1950,-20.9683586830373)
--(axis cs:1950,23.3675743441815)
--(axis cs:1950,23.3675743441815)
--(axis cs:1900,20.502381911935)
--(axis cs:1850,29.1632387750864)
--(axis cs:1800,30.5260564528669)
--(axis cs:1750,23.3393087569925)
--(axis cs:1700,26.1804240121723)
--(axis cs:1650,35.7212136612018)
--(axis cs:1600,29.0637812746961)
--(axis cs:1550,39.9363511466869)
--(axis cs:1500,38.3207247260303)
--(axis cs:1450,41.1364985461367)
--(axis cs:1400,42.8011294201562)
--(axis cs:1350,39.8479858268687)
--(axis cs:1300,43.8196479951772)
--(axis cs:1250,53.3302544906789)
--(axis cs:1200,51.38638359265)
--(axis cs:1150,55.5390811552021)
--(axis cs:1100,55.6496150422928)
--(axis cs:1050,61.4685890906461)
--(axis cs:1000,62.672614901161)
--(axis cs:950,67.572647420551)
--(axis cs:900,78.3303150111976)
--(axis cs:850,70.735442302687)
--(axis cs:800,72.9976212123479)
--(axis cs:750,75.6906034093443)
--(axis cs:700,105.63946359371)
--(axis cs:650,87.7321043502277)
--(axis cs:600,82.8048834303885)
--(axis cs:550,82.8602690858422)
--(axis cs:500,82.4575881789405)
--(axis cs:450,82.8812516657422)
--(axis cs:400,84.1325590617274)
--(axis cs:350,86.2022063404794)
--(axis cs:300,91.7612624193073)
--(axis cs:250,91.2749432968787)
--(axis cs:200,110.280421022963)
--(axis cs:150,112.743036822804)
--(axis cs:100,119.716599473328)
--(axis cs:50,144.174367461197)
--cycle;

\addplot [line width=1pt, steelblue31119180]
table {%
50 175.479718581651
100 133.799204726192
150 111.126886096744
200 97.5797775633638
250 88.5979123096973
300 80.9717495267471
350 75.5898050846492
400 71.7942555467776
450 68.9908755876242
500 66.3906250882683
550 65.4116074404904
600 64.0987523789002
650 68.9767913931223
700 61.5261669370182
750 55.0774369935344
800 48.8789939777211
850 44.5747374105636
900 40.4245442539329
950 37.0259630141958
1000 33.0953050647205
1050 29.1874361690336
1100 26.90902583055
1150 23.507973835342
1200 20.6759702037037
1250 17.7532814186256
1300 15.3215000746378
1350 13.1481675082395
1400 10.7318246034571
1450 8.96096496140349
1500 7.4410624107621
1550 5.49900865371098
1600 4.11957761666113
1650 3.32299624539387
1700 2.56845842012661
1750 1.79554733356283
1800 1.67718093345636
1850 1.41934599782678
1900 1.56177205576754
1950 1.49041234492114
};
\addlegendentry{$\Delta \omega$}
\addplot [line width=1pt, darkorange25512714]
table {%
50 136.852225021515
100 94.9880498531465
150 72.8659058585822
200 60.6718689854018
250 51.4086246576353
300 44.7511262273657
350 39.9886828781348
400 36.4706723353092
450 33.7712939919329
500 31.709377539958
550 31.0834566499607
600 30.0617532667814
650 32.8461468618752
700 28.5473940897736
750 24.7452916102109
800 21.9746850177684
850 20.0419395295852
900 18.0362277793421
950 16.4952157597063
1000 14.911090619458
1050 13.2476094165533
1100 12.8482474381015
1150 11.1983368897483
1200 9.65702638652121
1250 8.55769086717278
1300 8.14765140568334
1350 6.61105395820846
1400 5.02768890270113
1450 4.72552014457064
1500 3.74727323451613
1550 2.86561916698001
1600 2.61900514415676
1650 2.11956386812917
1700 1.59339504233212
1750 1.51927548675865
1800 1.25760237404198
1850 1.17464746735222
1900 1.3780699937291
1950 1.19960783057209
};
\addlegendentry{$\delta$}
\end{axis}


\end{tikzpicture}


==> img/MAPE_over_iterations_transfer.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=.42\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iterations},
xmin=-45, xmax=2045,
ymin=-59.8921853163442, ymax=189.753032531639,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MAPE in \(\displaystyle \%\)},
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:50,12.4118768020985)
--(axis cs:50,-0.851876802098476)
--(axis cs:100,-2.4846132974845)
--(axis cs:150,-3.73884296347968)
--(axis cs:200,-3.49305166461602)
--(axis cs:250,-3.02681989566645)
--(axis cs:300,-3.45076405299387)
--(axis cs:350,-2.85742423972107)
--(axis cs:400,-2.3566267090274)
--(axis cs:450,-1.96473569136522)
--(axis cs:500,-1.65487582263162)
--(axis cs:550,-1.40931849465535)
--(axis cs:600,-1.21103968184084)
--(axis cs:650,-1.05050058413854)
--(axis cs:700,-0.919599762230929)
--(axis cs:750,-0.811158944728213)
--(axis cs:800,-0.719219234094739)
--(axis cs:850,-0.639847019612084)
--(axis cs:900,-0.570960079583704)
--(axis cs:950,-0.510175771274777)
--(axis cs:1000,-0.456671036285787)
--(axis cs:1050,-0.408051154668251)
--(axis cs:1100,-0.364245158098619)
--(axis cs:1150,-0.324304740125563)
--(axis cs:1200,-0.288995827127886)
--(axis cs:1250,-0.256099213946428)
--(axis cs:1300,-0.226493084843911)
--(axis cs:1350,-0.19923147324991)
--(axis cs:1400,-0.173830603285936)
--(axis cs:1450,-0.150809625785915)
--(axis cs:1500,-0.129888546268481)
--(axis cs:1550,-0.110583917197136)
--(axis cs:1600,-0.0929249694362397)
--(axis cs:1650,-0.0767379829878561)
--(axis cs:1700,-0.0623304157466991)
--(axis cs:1750,-0.0490975443427946)
--(axis cs:1800,-0.0368899185567404)
--(axis cs:1850,-0.0257728481023078)
--(axis cs:1900,-0.0156710763407242)
--(axis cs:1950,-0.00652867304677462)
--(axis cs:1950,6.03305817211163)
--(axis cs:1950,6.03305817211163)
--(axis cs:1900,6.0303424316741)
--(axis cs:1850,6.02836543920982)
--(axis cs:1800,6.02728406597252)
--(axis cs:1750,6.02721691359789)
--(axis cs:1700,6.02793291972382)
--(axis cs:1650,6.02904079076594)
--(axis cs:1600,6.03179377617992)
--(axis cs:1550,6.03581607138641)
--(axis cs:1500,6.04121473606383)
--(axis cs:1450,6.0481716814572)
--(axis cs:1400,6.05666005272618)
--(axis cs:1350,6.06701892343265)
--(axis cs:1300,6.07854686069938)
--(axis cs:1250,6.09170581225789)
--(axis cs:1200,6.10668398848891)
--(axis cs:1150,6.12256347967959)
--(axis cs:1100,6.1411601013229)
--(axis cs:1050,6.16154548005168)
--(axis cs:1000,6.18376152785478)
--(axis cs:950,6.20768868588503)
--(axis cs:900,6.23413303702729)
--(axis cs:850,6.26344627577338)
--(axis cs:800,6.29785605134157)
--(axis cs:750,6.33795416710817)
--(axis cs:700,6.38649533597269)
--(axis cs:650,6.4462814087641)
--(axis cs:600,6.52270928731659)
--(axis cs:550,6.62307239429513)
--(axis cs:500,6.75635240039239)
--(axis cs:450,6.93246671086141)
--(axis cs:400,7.16824441970725)
--(axis cs:350,7.47945327505434)
--(axis cs:300,7.83782405299387)
--(axis cs:250,9.24881989566645)
--(axis cs:200,9.71505166461602)
--(axis cs:150,10.1788429634797)
--(axis cs:100,11.5956132974845)
--(axis cs:50,12.4118768020985)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:50,12.1139223774585)
--(axis cs:50,-4.41392237745849)
--(axis cs:100,-4.8244894811562)
--(axis cs:150,-3.98818949739386)
--(axis cs:200,-3.59907969637379)
--(axis cs:250,-3.05963413683138)
--(axis cs:300,-3.54959582287673)
--(axis cs:350,-2.78599687572507)
--(axis cs:400,-2.16416184062456)
--(axis cs:450,-1.69519906599288)
--(axis cs:500,-1.33992617329479)
--(axis cs:550,-1.0695449378294)
--(axis cs:600,-0.863378770901083)
--(axis cs:650,-0.703508577105495)
--(axis cs:700,-0.578893816770599)
--(axis cs:750,-0.480491587391828)
--(axis cs:800,-0.400680941792304)
--(axis cs:850,-0.336361201026442)
--(axis cs:900,-0.282662767802789)
--(axis cs:950,-0.237802974418439)
--(axis cs:1000,-0.199614005556267)
--(axis cs:1050,-0.166675353129652)
--(axis cs:1100,-0.138048253417579)
--(axis cs:1150,-0.11313379779667)
--(axis cs:1200,-0.0915294683057706)
--(axis cs:1250,-0.0722698678244496)
--(axis cs:1300,-0.0548990764541513)
--(axis cs:1350,-0.0397724266161079)
--(axis cs:1400,-0.0261650218301912)
--(axis cs:1450,-0.0139799275900154)
--(axis cs:1500,-0.00330716066241843)
--(axis cs:1550,0.00637736075224549)
--(axis cs:1600,0.0149972049669325)
--(axis cs:1650,0.0228820648425185)
--(axis cs:1700,0.030329509211942)
--(axis cs:1750,0.0365095845032357)
--(axis cs:1800,0.0423570701470388)
--(axis cs:1850,0.0478232318625285)
--(axis cs:1900,0.0523582253511816)
--(axis cs:1950,0.0564970461207528)
--(axis cs:1950,4.81960075480323)
--(axis cs:1950,4.81960075480323)
--(axis cs:1900,4.81107613304104)
--(axis cs:1850,4.80269298942778)
--(axis cs:1800,4.79503745110564)
--(axis cs:1750,4.78781402509247)
--(axis cs:1700,4.78065800837018)
--(axis cs:1650,4.7738326048675)
--(axis cs:1600,4.76727865853266)
--(axis cs:1550,4.7615109972163)
--(axis cs:1500,4.75654009995614)
--(axis cs:1450,4.75232109530629)
--(axis cs:1400,4.7486532049925)
--(axis cs:1350,4.74596558028899)
--(axis cs:1300,4.74414390138706)
--(axis cs:1250,4.74401260158297)
--(axis cs:1200,4.74465170584624)
--(axis cs:1150,4.74660383160261)
--(axis cs:1100,4.75012074236428)
--(axis cs:1050,4.755619964061)
--(axis cs:1000,4.76294866159776)
--(axis cs:950,4.7729160321733)
--(axis cs:900,4.78611642003415)
--(axis cs:850,4.80420250563062)
--(axis cs:800,4.82804814622862)
--(axis cs:750,4.86035108425683)
--(axis cs:700,4.90519526337307)
--(axis cs:650,4.96734433586663)
--(axis cs:600,5.05415968507985)
--(axis cs:550,5.17677454008185)
--(axis cs:500,5.34906943912636)
--(axis cs:450,5.58953261643423)
--(axis cs:400,5.92214295821144)
--(axis cs:350,6.37915386273821)
--(axis cs:300,6.9343465373187)
--(axis cs:250,8.85943413683138)
--(axis cs:200,9.82107969637379)
--(axis cs:150,10.8981894973939)
--(axis cs:100,11.2684894811562)
--(axis cs:50,12.1139223774585)
--cycle;

\addplot [line width=1pt, steelblue31119180]
table {%
50 5.78
100 4.5555
150 3.22
200 3.111
250 3.111
300 2.19353
350 2.31101451766664
400 2.40580885533992
450 2.48386550974809
500 2.55073828888038
550 2.60687694981989
600 2.65583480273788
650 2.69789041231278
700 2.73344778687088
750 2.76339761118998
800 2.78931840862342
850 2.81179962808065
900 2.83158647872179
950 2.84875645730513
1000 2.8635452457845
1050 2.87674716269171
1100 2.88845747161214
1150 2.89912936977701
1200 2.90884408068051
1250 2.91780329915573
1300 2.92602688792774
1350 2.93389372509137
1400 2.94141472472012
1450 2.94868102783564
1500 2.95566309489767
1550 2.96261607709464
1600 2.96943440337184
1650 2.97615140388904
1700 2.98280125198856
1750 2.98905968462755
1800 2.99519707370789
1850 3.00129629555376
1900 3.00733567766669
1950 3.01326474953243
};
\addlegendentry{$\Delta \omega$}
\addplot [line width=1pt, darkorange25512714]
table {%
50 3.85
100 3.222
150 3.455
200 3.111
250 2.8999
300 1.69237535722099
350 1.79657849350657
400 1.87899055879344
450 1.94716677522068
500 2.00457163291578
550 2.05361480112623
600 2.09539045708938
650 2.13191787938057
700 2.16315072330123
750 2.1899297484325
800 2.21368360221816
850 2.23392065230209
900 2.25172682611568
950 2.26755652887743
1000 2.28166732802075
1050 2.29447230546568
1100 2.30603624447335
1150 2.31673501690297
1200 2.32656111877023
1250 2.33587136687926
1300 2.34462241246645
1350 2.35309657683644
1400 2.36124409158115
1450 2.36917058385814
1500 2.37661646964686
1550 2.38394417898427
1600 2.3911379317498
1650 2.39835733485501
1700 2.40549375879106
1750 2.41216180479785
1800 2.41869726062634
1850 2.42525811064515
1900 2.43171717919611
1950 2.43804890046199
};
\addlegendentry{$\delta$}

\end{axis}

\end{tikzpicture}


==> img/MAPE_step_size_coll.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue96170144}{RGB}{96,170,144}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen164204144}{RGB}{164,204,144}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue4448113}{RGB}{44,48,113}
\definecolor{steelblue51132141}{RGB}{51,132,141}
\definecolor{teal2993134}{RGB}{29,93,134}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.5)},
  anchor=west,
  draw=lightgray204
},
width=.4\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle N_z\)},
xticklabels={, 50,, 10, ,5},
xmin=-0.1, xmax=2.1,
%xtick style={color=black},
y grid style={darkgray176},
ylabel={MAPE in \(\displaystyle \%\)},
ymin=-5, ymax=120,
%ytick style={color=black}
name=first axis,
anchor=south,
]
\addlegendimage{empty legend}\addlegendentry{$x$}
\addlegendimage{mark=*, only marks}\addlegendentry{$\Delta \omega$}
\addlegendimage{draw=black, mark=x, only marks}\addlegendentry{$\delta$}
\addlegendimage{empty legend}\addlegendentry{$N_c$}
\addplot [ draw=white, fill=darkseagreen164204144, mark=*, only marks]
coordinates{(0.0, 2.539553413897916) (1.0,17.062062782935367)(2.0, 75.20860258974409)
};


\addlegendentry{$0 \cdot N_z$}
\addplot [draw=white, fill=cadetblue96170144, mark=*, only marks]
coordinates{(0.0, 2.2172191643996335) (1.0, 2.5003246876205294)(2.0, 6.568881472690627)};


\addlegendentry{$1\cdot N_z$}
\addplot [draw=white, fill=steelblue51132141, mark=*, only marks]
coordinates{(0.0, 2.080429354133752) (1.0, 1.6555570800314745)(2.0, 3.916760314965428)};


\addlegendentry{$2\cdot N_z$}
\addplot [draw=white, fill=teal2993134, mark=*, only marks]
coordinates{(0.0, 2.4345894605601957) (1.0, 2.1114540726876423) (2.0,1.7176416330796251)
};


\addlegendentry{$3\cdot N_z$}
\addplot [draw=white, fill=midnightblue4448113, mark=*, only marks]
coordinates{
(0.0, 2.3837283786839643) (1.0, 2.13971764880614)  (2.0,1.3420808235236608 )};


\addlegendentry{$4\cdot N_z$}

\addplot [ draw=darkseagreen164204144, fill=darkseagreen164204144, mark=x, only marks]
coordinates{(0.0, 1.6838688664087722) (1.0, 11.429923169762578)(2.0, 87.16373566429816)
};


\addplot [draw=cadetblue96170144, fill=cadetblue96170144, mark=x, only marks]
coordinates{(0.0, 1.5770558806066963) (1.0, 3.163311305696538)(2.0, 7.234229282580676	)};



\addplot [draw=steelblue51132141, fill=steelblue51132141, mark=x, only marks]
coordinates{(0.0, 1.8904646247230337) (1.0, 2.0400352801789365)(2.0, 3.0910304289424437)};



\addplot [draw=teal2993134, fill=teal2993134, mark=x, only marks]
coordinates{(0.0, 1.6896371128145018) (1.0, 2.0266143616942176) (2.0,3.258325207536422)};



\addplot [draw=midnightblue4448113, fill=midnightblue4448113, mark=x, only marks]
coordinates{(0.0, 2.024932669432593	) (1.0, 1.4578125933122064)  (2.0,2.8768070427943524 )};


\end{axis}


\end{tikzpicture}






==> img/MAPE_step_size_coll_transfer.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue96170144}{RGB}{96,170,144}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen164204144}{RGB}{164,204,144}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue4448113}{RGB}{44,48,113}
\definecolor{steelblue51132141}{RGB}{51,132,141}
\definecolor{teal2993134}{RGB}{29,93,134}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.5)},
  anchor=west,
  draw=lightgray204
},
width=.4\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle N_z\)},
xticklabels={, 50,,,, , 10,,,, ,5},
xmin=-0.1, xmax=2.1,
%xtick style={color=black},
y grid style={darkgray176},
ylabel={MAPE in \(\displaystyle \%\)},
ymin=-5, ymax=120,
%ytick style={color=black}
name=first axis,
anchor=south,
]
\addlegendimage{empty legend}\addlegendentry{$x$}
\addlegendimage{mark=*, only marks}\addlegendentry{$\Delta \omega$}
\addlegendimage{draw=black, mark=x, only marks}\addlegendentry{$\delta$}
\addlegendimage{empty legend}\addlegendentry{$N_c$}
\addplot [ draw=white, fill=darkseagreen164204144, mark=*, only marks]
coordinates{(0.0, 2.5466266222591987) (1.0, 21.352100902301878)(2.0, 80.41582431744708)
};


\addlegendentry{$0 \cdot N_z$}
\addplot [draw=white, fill=cadetblue96170144, mark=*, only marks]
coordinates{(0.0, 2.763397611189979) (1.0, 2.1526308286815388)(2.0, 21.352100902301878)};


\addlegendentry{$1\cdot N_z$}
\addplot [draw=white, fill=steelblue51132141, mark=*, only marks]
coordinates{(0.0, 2.73092477431835) (1.0, 2.3640194027953294)(2.0, 2.530806835746906)};


\addlegendentry{$2\cdot N_z$}
\addplot [draw=white, fill=teal2993134, mark=*, only marks]
coordinates{(0.0, 2.842142017319502) (1.0, 2.402066114084384) (2.0,2.1526308286815388 )
};


\addlegendentry{$3\cdot N_z$}
\addplot [draw=white, fill=midnightblue4448113, mark=*, only marks]
coordinates{
(0.0, 2.7175413006077145) (1.0, 2.5466266222591987)  (2.0,2.26086373620591 )};


\addlegendentry{$4\cdot N_z$}

\addplot [ draw=darkseagreen164204144, fill=darkseagreen164204144, mark=x, only marks]
coordinates{(0.0, 1.9759562435173617) (1.0, 9.776223440685552)(2.0, 95.59477532881662)
};


\addplot [draw=cadetblue96170144, fill=cadetblue96170144, mark=x, only marks]
coordinates{(0.0, 2.1899297484324998) (1.0, 1.6967152332750322)(2.0, 9.776223440685552)};



\addplot [draw=steelblue51132141, fill=steelblue51132141, mark=x, only marks]
coordinates{(0.0, 2.1734970860366456) (1.0, 1.7979014413858967)(2.0, 2.637217672115641)};



\addplot [draw=teal2993134, fill=teal2993134, mark=x, only marks]
coordinates{(0.0, 2.307249597846985) (1.0, 1.8425902718528813) (2.0,1.6967152332750322)};



\addplot [draw=midnightblue4448113, fill=midnightblue4448113, mark=x, only marks]
coordinates{(0.0, 2.178684663397885) (1.0, 1.9759562435173617)  (2.0,1.7190067581260189	 )};


\end{axis}


\end{tikzpicture}



==> img/PINN_Structure.pdf_tex <==
%% Creator: Inkscape 1.1.1 (3bf5ae0d25, 2021-09-20), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PINN_Structure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.54078252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3039655)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PINN_Structure.pdf}}%
    \put(0.24973631,0.25149876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}BNN($\Theta$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PINN_Structure.pdf}}%
    \put(0.15868673,0.27492493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PINN_Structure.pdf}}%
    \put(0.15650971,0.22703342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PINN_Structure.pdf}}%
    \put(0.55051399,0.28130667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{d}{dt}$\end{tabular}}}}%
    \put(0.22810104,0.00148987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Theta$: NN parameters (weights, biases)\end{tabular}}}}%
    \put(0.22742268,0.02327474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda$: Coefficients ($H,K_d$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PINN_Structure.pdf}}%
    \put(0.01380594,0.04941664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PINN_Structure.pdf}}%
    \put(0.07636799,0.04957708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PINN_Structure.pdf}}%
    \put(0.12398852,0.05003087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta \omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PINN_Structure.pdf}}%
    \put(0.38457993,0.26300596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{x}$\end{tabular}}}}%
    \put(0.55388596,0.23053602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{PINN_Structure.pdf}}%
    \put(0.49317866,0.18395566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{PINN_Structure.pdf}}%
    %\put(0.076138792,0.1301836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PMU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{PINN_Structure.pdf}}%
    \put(0.655548,0.24941311){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Physics ($\lambda$)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/Prior_sensitivity_delta.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{deepblue}{RGB}{21,76,121}


\begin{axis}[width=1.7in,
                view={0}{90},
                unbounded coords=jump,
                colorbar,
                colormap/cool,
                point meta min=0,
                point meta max=55,
                colorbar style={width=0.2cm,
                height=1.8cm},
                tick align=outside,
                tick pos=left,
                x grid style={darkgray176},
                xlabel={$\kappa_{prior}$},
                xtick style={color=black},
                y grid style={darkgray176},
                %yticklabels={,,},
                %ylabel={$\mu_{\delta, prior}$},
                ytick style={color=black},
                anchor=north,
                yshift=-2cm,
                axis lines = left,
                ]
\addplot3 [surf, mesh/ordering=y varies,mesh/rows=10,mesh/cols=11]%, point meta=\thisrow{color}]
    table{%meta=color%
	x	y	omega
	5.0	0.0	1.8229668580408198
	10.0	0.0	1.8216071459816037
	15.0	0.0	1.6269309412328312
	20.0	0.0	1.5245033602716989
	25.0	0.0	3.2790074458133063
	30.0	0.0	13.531400331692279
	35.0	0.0	22.772009944461004
	40.0	0.0	25.65094206839329
	45.0	0.0	29.081612681941593
	50.0	0.0	31.098004184402033
	5.0	1.0	1.8284944544827542
	10.0	1.0	1.8482571705723143
	15.0	1.0	1.8345933451781204
	20.0	1.0	1.686289834124643
	25.0	1.0	1.471228642301665
	30.0	1.0	2.2958076091412103
	35.0	1.0	11.24777086671626
	40.0	1.0	21.189121690635606
	45.0	1.0	27.251942748824725
	50.0	1.0	34.996617579106974
	5.0	2.0	1.8278342235591856
	10.0	2.0	1.8456542433757959
	15.0	2.0	1.853592945680312
	20.0	2.0	1.8421804200918042
	25.0	2.0	1.7089311364090962
	30.0	2.0	1.4083826002454427
	35.0	2.0	1.7876763981585189
	40.0	2.0	8.976823928262561
	45.0	2.0	19.390666707379197
	50.0	2.0	28.06310187611036
	5.0	3.0	1.8247232618691305
	10.0	3.0	1.83901505552758
	15.0	3.0	1.8494655569725078
	20.0	3.0	1.8513302518697896
	25.0	3.0	1.8257077396653472
	30.0	3.0	1.701735083000833
	35.0	3.0	1.306635448324523
	40.0	3.0	1.1605353148724038
	45.0	3.0	7.362815106359665
	50.0	3.0	18.14968770864892
	5.0	4.0	1.8158676772084972
	10.0	4.0	1.8424697144173177
	15.0	4.0	1.8425205007122452
	20.0	4.0	1.8383423162851378
	25.0	4.0	1.8196887824817813
	30.0	4.0	1.7617012455295276
	35.0	4.0	1.6075799756907774
	40.0	4.0	1.1121667375647974
	45.0	4.0	0.5493462773339708
	50.0	4.0	7.014003267759186
	5.0	5.0	1.8107574736991126
	10.0	5.0	1.8363686770572323
	15.0	5.0	1.8420505891853487
	20.0	5.0	1.8418750170665281
	25.0	5.0	1.7925929339281566
	30.0	5.0	1.7042941181923856
	35.0	5.0	1.5353538846015036
	40.0	5.0	1.2795006129780941
	45.0	5.0	0.908897007386619
	50.0	5.0	2.3582353479896248
	5.0	6.0	1.7792973015092621
	10.0	6.0	1.7933366270857687
	15.0	6.0	1.8280797660704715
	20.0	6.0	1.84391475033063
	25.0	6.0	1.8282748657143226
	30.0	6.0	1.6494864728742418
	35.0	6.0	1.29939536621952
	40.0	6.0	1.338811272047137
	45.0	6.0	2.6678849196300702
	50.0	6.0	4.552685612673234
	5.0	7.0	1.6578153048136786
	10.0	7.0	1.6487936923686757
	15.0	7.0	1.6843568087339944
	20.0	7.0	1.761319120031969
	25.0	7.0	1.788674949602432
	30.0	7.0	1.743196202133367
	35.0	7.0	1.2939653761617915
	40.0	7.0	3.626251698838976
	45.0	7.0	7.04089765970867
	50.0	7.0	10.005689170943082
	5.0	8.0	1.9990431020610415
	10.0	8.0	1.2630497953882636
	15.0	8.0	1.1996462085430752
	20.0	8.0	1.2622508165389543
	25.0	8.0	1.3626781292073695
	30.0	8.0	1.4746329644562657
	35.0	8.0	1.4040873584928182
	40.0	8.0	1.83738747382622
	45.0	8.0	10.463721698460452
	50.0	8.0	15.637575976975961
	5.0	9.0	9.66432925219042
	10.0	9.0	6.62225557893391
	15.0	9.0	6.167588352149796
	20.0	9.0	5.540901343204256
	25.0	9.0	5.220031727135085
	30.0	9.0	4.048558579319228
	35.0	9.0	2.564939106317625
	40.0	9.0	3.042128454222892
	45.0	9.0	6.479404602671453
	50.0	9.0	17.77151888339878
	5.0	10.0	26.829546293792454
    10.0	10.0	18.774425704680382
	15.0	10.0	16.19075984298627
	20.0	10.0	16.479770091454814
	25.0	10.0	16.226745488789632
	30.0	10.0	14.873842705658666
	35.0	10.0	13.519382474561978
	40.0	10.0	11.567268816711387
	45.0	10.0	11.498774473689338
	50.0	10.0	14.419187122832971

};


\end{axis}


\end{tikzpicture}


==> img/Prior_sensitivity_omega.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{deepblue}{RGB}{21,76,121}



\begin{axis}[width=1.7in,
                view={0}{90},
                unbounded coords=jump,
                %colorbar,
                colormap/cool,
                point meta min=0,
                point meta max=50,
                %colorbar style={title=$\text{MAPE}_{\Delta \omega}$},
                tick align=outside,
                tick pos=left,
                x grid style={darkgray176},
                xlabel={$\kappa_{prior}$},
                xtick style={color=black},
                y grid style={darkgray176},
                ylabel={$\mu_{ prior}$},
                ytick style={color=black},
                anchor=north,
                yshift=-2cm,
                axis lines = left,
                ]
\addplot3 [surf, mesh/ordering=y varies,mesh/rows=10,mesh/cols=11]%, point meta=\thisrow{color}]
    table{%meta=color%
    x  y color
	5.0	0.0	2.349270453190822
	10.0	0.0	2.3469089376073367
	15.0	0.0	2.22993522108692
	20.0	0.0	2.172886456083879
	25.0	0.0	7.523693846098088
	30.0	0.0	29.663640002775203
	35.0	0.0	52.90904272730527
	40.0	0.0	45.95191903460103
	45.0	0.0	41.981512757282744
	50.0	0.0	40.70257033854135
	5.0	1.0	2.3523715691222096
	10.0	1.0	2.362330910589392
	15.0	1.0	2.354277163480838
	20.0	1.0	2.2630540194778277
	25.0	1.0	2.126928955014823
	30.0	1.0	5.454863421985789
	35.0	1.0	24.350115677655808
	40.0	1.0	46.950647367072314
	45.0	1.0	43.66365632579141
50.0	1.0	39.16708252516128
	5.0	2.0	2.3520462381187173
	10.0	2.0	2.3611743009273307
	15.0	2.0	2.3651078099550404
	20.0	2.0	2.358527339251424
	25.0	2.0	2.279464965023308
	30.0	2.0	2.1125958195610766
	35.0	2.0	4.2102477638119264
	40.0	2.0	19.25536417942799
	45.0	2.0	40.68077136610819
	50.0	2.0	42.832943757658015
	5.0	3.0	2.3505292877994983
	10.0	3.0	2.357842237235055
	15.0	3.0	2.363163172723321
	20.0	3.0	2.3640531301138945
	25.0	3.0	2.350274416807879
	30.0	3.0	2.280124512456186
	35.0	3.0	2.084344768591349
	40.0	3.0	2.9754915983794294
	45.0	3.0	15.461011285566025
	50.0	3.0	34.975025829062695
	5.0	4.0	2.346039329964892
	10.0	4.0	2.359497462351672
	15.0	4.0	2.3597525361314005
	20.0	4.0	2.3575559439782805
	25.0	4.0	2.347988363962769
	30.0	4.0	2.31746897614361
	35.0	4.0	2.2361131539710155
	40.0	4.0	2.012869876415734
	45.0	4.0	2.4349921395915137
	50.0	4.0	13.222540685169331
	5.0	5.0	2.3432378186776517
	10.0	5.0	2.3563796189816815
	15.0	5.0	2.3593840795268806
	20.0	5.0	2.35912339661699
	25.0	5.0	2.3342641535935216
	30.0	5.0	2.2888615270487045
	35.0	5.0	2.2017371390208793
	40.0	5.0	2.073361245707074
	45.0	5.0	1.9542250357241404
	50.0	5.0	3.715419567339747
	5.0	6.0	2.3268753002561846
	10.0	6.0	2.3340434171709874
	15.0	6.0	2.3520583536621125
	20.0	6.0	2.360284684695602
	25.0	6.0	2.352530747367656
	30.0	6.0	2.260199650320427
	35.0	6.0	2.0815648761341636
	40.0	6.0	2.1360425957209044
	45.0	6.0	3.020474901397026
	50.0	6.0	4.38979070169337
	5.0	7.0	2.268010813304662
	10.0	7.0	2.259142375291048
	15.0	7.0	2.277862170290169
	20.0	7.0	2.3176619425369105
	25.0	7.0	2.332167662653225
	30.0	7.0	2.308809960805324
	35.0	7.0	2.0787598300214283
	40.0	7.0	3.62454591030858
	45.0	7.0	5.907132552318588
	50.0	7.0	7.933929086533066
	5.0	8.0	2.550219159054955
	10.0	8.0	2.064742492164786
	15.0	8.0	2.0345657728470052
	20.0	8.0	2.063238424816818
	25.0	8.0	2.1129147823173233
	30.0	8.0	2.1706462453917106
	35.0	8.0	2.134334607714734
	40.0	8.0	2.455373575212697
	45.0	8.0	8.197363831129598
	50.0	8.0	11.676260711998163
	5.0	9.0	8.916724262367346
	10.0	9.0	5.350846659073903
	15.0	9.0	5.310192429887392
	20.0	9.0	4.932364073936733
	25.0	9.0	4.700750794329494
	30.0	9.0	3.907546983158832
	35.0	9.0	2.9286656539557843
	40.0	9.0	3.239575403027714
	45.0	9.0	5.519957196153998
	50.0	9.0	13.086734814912102
5.0	10.0	25.407354407287553
	10.0	10.0	13.835847239296434
	15.0	10.0	11.599429084442967
	20.0	10.0	12.244948812481876
	25.0	10.0	12.139832041612522
	30.0	10.0	11.199637903094379
	35.0	10.0	10.265089224331552
	40.0	10.0	8.942660508469132
	45.0	10.0	8.892614364882505
	50.0	10.0	10.85023313471418


};


\end{axis}


\end{tikzpicture}

